CHAOS VI: Direct Abundances in NGC 2403

We report the direct abundances for the galaxy NGC 2403 as observed by the CHemical Abundances Of Spirals (CHAOS) project. Using the Multi-Object Double Spectrograph on the Large Binocular Telescope, we observe two fields with H II regions that cover an R$_g$/R$_e$ range of 0.18 to 2.31. 32 H II regions contain at least one auroral line detection, and we detect a total of 122 temperature-sensitive auroral lines. Here, for the first time, we use the intrinsic scatter in the T$_e$-T$_e$ diagrams, added in quadrature to the uncertainty on the measured temperature, to determine the uncertainty on an electron temperature inferred for one ionization zone from a measurement in a different ionization zone. We then use all available temperature data within an H II region to obtain a weighted average temperature within each ionization zone. We re-derive the oxygen abundances of all CHAOS galaxies using this new temperature prioritization method, and we find that the gradients are consistent with the results of Berg et al. (2020). For NGC 2403, we measure a direct oxygen abundance gradient of -0.09($\pm$0.03) dex/Re, with an intrinsic dispersion of 0.037($\pm$0.017) dex, and an N/O abundance gradient of -0.17($\pm$0.03) dex/Re with an intrinsic dispersion of 0.060($\pm$0.018) dex. For direct comparison, we use the line intensities from the study of NGC 2403 by Berg et al. (2013), and find their recomputed values for the O/H and N/O gradients are consistent with ours.

==> (inline-0) <==
\begin{deluxetable*}{lcccccccc}[H]
\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{0.03in} 
\tablecaption{Emission Line Intensities in NGC\,2403}
\tablewidth{0pt}
\tablehead{\CH{} & \multicolumn{7}{c}{$I(\lambda)/I(\mbox{H}\beta)$}}
\startdata
{Ion}              & +19-22                & -23-16                & -14+42                & -38+51                & +7+37                 & -27-28                & +56-59                \\
\hline
{H14~\W3721}       &  0.014$\pm$0.004         &  0.025$\pm$0.003         &  0.023$\pm$0.002         &  0.020$\pm$0.002         &  0.023$\pm$0.002         &  0.023$\pm$0.003         &  0.014$\pm$0.003         \\
{[O~\ii]~\W3727}   &  1.591$\pm$0.105         &  2.509$\pm$0.178         &  2.412$\pm$0.178         &  2.030$\pm$0.135         &  2.125$\pm$0.147         &  2.349$\pm$0.074         &  1.712$\pm$0.105         \\
{H13~\W3734}       &  0.017$\pm$0.005         &  0.031$\pm$0.004         &  0.029$\pm$0.003         &  0.025$\pm$0.002         &  0.029$\pm$0.002         &  0.028$\pm$0.003         &  0.017$\pm$0.004         \\
{H12~\W3750}       &  0.034$\pm$0.004         &  0.033$\pm$0.007         &  0.034$\pm$0.003         &  0.043$\pm$0.008         &  0.041$\pm$0.005         &  0.045$\pm$0.007         &  0.021$\pm$0.007         \\
{H11~\W3770}       &  0.032$\pm$0.010         &  0.046$\pm$0.009         &  0.046$\pm$0.005         &  0.049$\pm$0.008         &  0.049$\pm$0.004         &  0.045$\pm$0.005         &  0.019$\pm$0.008         \\
{H10~\W3797}       &  0.038$\pm$0.011         &  0.066$\pm$0.009         &  0.062$\pm$0.005         &  0.056$\pm$0.005         &  0.064$\pm$0.005         &  0.062$\pm$0.007         &  0.037$\pm$0.008         \\
{He~I~\W3819}      &  0.011$\pm$0.012         &  0.007$\pm$0.010         &  0.013$\pm$0.002         &  \nodata          &  0.005$\pm$0.003         &  0.004$\pm$0.008         &  \nodata          \\
{H9~\W3835}        &  0.063$\pm$0.012         &  0.083$\pm$0.009         &  0.079$\pm$0.007         &  0.065$\pm$0.006         &  0.079$\pm$0.006         &  0.087$\pm$0.009         &  0.062$\pm$0.007         \\
{[Ne~\iii]~\W3868} &  0.042$\pm$0.008         &  0.017$\pm$0.005         &  0.039$\pm$0.004         &  0.048$\pm$0.004         &  0.051$\pm$0.004         &  0.011$\pm$0.007         &  0.018$\pm$0.002         \\
{He~I~\W3888}      &  0.135$\pm$0.015         &  0.062$\pm$0.013         &  0.066$\pm$0.010         &  0.058$\pm$0.011         &  0.067$\pm$0.010         &  0.060$\pm$0.006         &  0.100$\pm$0.009         \\
{H8~\W3889}        &  0.073$\pm$0.020         &  0.127$\pm$0.017         &  0.119$\pm$0.010         &  0.108$\pm$0.010         &  0.125$\pm$0.010         &  0.119$\pm$0.014         &  0.072$\pm$0.016         \\
{He~I~\W3964}      &  0.027$\pm$0.007         &  0.015$\pm$0.008         &  0.013$\pm$0.006         &  \nodata          &  0.013$\pm$0.008         &  0.010$\pm$0.004         &  0.015$\pm$0.006         \\
{[Ne~\iii]~\W3967} &  0.073$\pm$0.012         &  0.004$\pm$0.010         &  \nodata          &  \nodata          &  \nodata          &  0.019$\pm$0.004         &  0.056$\pm$0.008         \\
{H7~\W3970}        &  0.108$\pm$0.030         &  0.185$\pm$0.026         &  0.175$\pm$0.015         &  0.161$\pm$0.015         &  0.186$\pm$0.015         &  0.176$\pm$0.021         &  0.108$\pm$0.024         \\
{[Ne~\iii]~\W4011} &  \nodata          &  0.005$\pm$0.010         &  \nodata          &  \nodata          &  \nodata          &  0.006$\pm$0.006         &  \nodata          \\
{He~I~\W4026}      &  0.013$\pm$0.011         &  0.026$\pm$0.010         &  0.016$\pm$0.002         &  \nodata          &  0.012$\pm$0.005         &  0.018$\pm$0.005         &  0.000$\pm$0.005         \\
{[S~\ii]~\W4068}   &  0.009$\pm$0.007         &  0.023$\pm$0.010         &  0.014$\pm$0.002         &  0.007$\pm$0.001         &  0.009$\pm$0.001         &  0.018$\pm$0.006         &  0.009$\pm$0.003         \\
{[S~\ii]~\W4076}   &  \nodata          &  0.019$\pm$0.007         &  0.008$\pm$0.002         &  0.004$\pm$0.001         &  0.003$\pm$0.001         &  0.011$\pm$0.005         &  0.004$\pm$0.003         \\
{H$\delta$~\W4101} &  0.254$\pm$0.020         &  0.269$\pm$0.018         &  0.265$\pm$0.020         &  0.254$\pm$0.017         &  0.253$\pm$0.018         &  0.257$\pm$0.012         &  0.259$\pm$0.014         \\
{He~I~\W4120}      &  \nodata          &  0.011$\pm$0.009         &  0.003$\pm$0.004         &  0.001$\pm$0.002         &  0.000$\pm$0.001         &  0.003$\pm$0.004         &  \nodata          \\
{He~I~\W4143}      &  \nodata          &  0.008$\pm$0.004         &  0.002$\pm$0.002         &  \nodata          &  \nodata          &  0.001$\pm$0.004         &  \nodata          \\
{C~II~\W4267}      &  0.001$\pm$0.007         &  0.015$\pm$0.009         &  0.002$\pm$0.002         &  0.004$\pm$0.001         &  0.004$\pm$0.001         &  0.003$\pm$0.004         &  0.004$\pm$0.002         \\
{H$\gamma$~\W4340} &  0.493$\pm$0.032         &  0.520$\pm$0.030         &  0.503$\pm$0.035         &  0.486$\pm$0.031         &  0.485$\pm$0.032         &  0.478$\pm$0.019         &  0.471$\pm$0.023         \\
{[O~\iii]~\W4363}  &  0.005$\pm$0.008         &  0.006$\pm$0.006         &  0.003$\pm$0.002         &  0.006$\pm$0.001         &  0.007$\pm$0.001         &  0.002$\pm$0.004         &  \nodata          \\
{He~I~\W4387}      &  0.015$\pm$0.012         &  0.008$\pm$0.006         &  0.005$\pm$0.002         &  0.005$\pm$0.002         &  0.005$\pm$0.001         &  0.008$\pm$0.004         &  0.006$\pm$0.004         \\
{He~I~\W4471}      &  0.044$\pm$0.009         &  0.031$\pm$0.005         &  0.043$\pm$0.004         &  0.033$\pm$0.004         &  0.040$\pm$0.003         &  0.022$\pm$0.004         &  0.027$\pm$0.003         \\
{[Fe~\iii]~\W4658} &  0.009$\pm$0.010         &  \nodata          &  0.001$\pm$0.001         &  0.015$\pm$0.008         &  0.008$\pm$0.004         &  \nodata          &  0.001$\pm$0.002         \\
{He~II~\W4686}     &  0.009$\pm$0.012         &  \nodata          &  0.006$\pm$0.003         &  0.018$\pm$0.011         &  0.006$\pm$0.004         &  \nodata          &  0.004$\pm$0.002         \\
{H$\beta$~\W4861}  &  1.000$\pm$0.080         &  1.000$\pm$0.074         &  1.000$\pm$0.092         &  1.000$\pm$0.082         &  1.000$\pm$0.085         &  1.000$\pm$0.039         &  1.000$\pm$0.059         \\
{He~I~\W4921}      &  0.015$\pm$0.007         &  0.009$\pm$0.003         &  0.010$\pm$0.001         &  0.009$\pm$0.002         &  0.010$\pm$0.001         &  0.005$\pm$0.003         &  0.010$\pm$0.002         \\
{[O~\iii]~\W4959}  &  0.257$\pm$0.021         &  0.211$\pm$0.017         &  0.484$\pm$0.046         &  0.478$\pm$0.037         &  0.475$\pm$0.040         &  0.114$\pm$0.005         &  0.214$\pm$0.012         \\
{[O~\iii]~\W5007}  &  0.751$\pm$0.058         &  0.661$\pm$0.050         &  1.450$\pm$0.142         &  1.446$\pm$0.114         &  1.429$\pm$0.121         &  0.341$\pm$0.014         &  0.657$\pm$0.035         \\
{He~I~\W5015}      &  0.021$\pm$0.015         &  0.022$\pm$0.027         &  0.025$\pm$0.081         &  0.026$\pm$0.052         &  0.026$\pm$0.061         &  0.014$\pm$0.007         &  0.020$\pm$0.011         \\
{[N~\ii]~\W5755}   &  0.003$\pm$0.004         &  0.010$\pm$0.005         &  0.004$\pm$0.001         &  0.004$\pm$0.001         &  0.004$\pm$0.001         &  0.006$\pm$0.002         &  0.005$\pm$0.002         \\
{He~I~\W5876}      &  0.116$\pm$0.010         &  0.077$\pm$0.011         &  0.121$\pm$0.009         &  0.110$\pm$0.008         &  0.114$\pm$0.008         &  0.094$\pm$0.006         &  0.105$\pm$0.007         \\
{[O~\i]~\W6300}    &  0.027$\pm$0.004         &  \nodata          &  0.019$\pm$0.002         &  0.013$\pm$0.002         &  0.012$\pm$0.002         &  0.022$\pm$0.005         &  0.012$\pm$0.003         \\
{[S~\iii]~\W6312}  &  0.006$\pm$0.002         &  \nodata          &  0.010$\pm$0.001         &  0.010$\pm$0.001         &  0.009$\pm$0.001         &  0.006$\pm$0.004         &  0.004$\pm$0.002         \\
{[O~\i]~\W6363}    &  0.004$\pm$0.002         &  \nodata          &  0.006$\pm$0.001         &  0.004$\pm$0.001         &  0.004$\pm$0.001         &  0.008$\pm$0.002         &  0.002$\pm$0.002         \\
{[N~\ii]~\W6548}   &  0.217$\pm$0.026         &  0.210$\pm$0.021         &  0.185$\pm$0.055         &  0.168$\pm$0.067         &  0.156$\pm$0.037         &  0.254$\pm$0.082         &  0.172$\pm$0.064         \\
{H$\alpha$~\W6563} &  2.902$\pm$0.175         &  3.095$\pm$0.176         &  3.130$\pm$0.215         &  2.949$\pm$0.182         &  2.952$\pm$0.187         &  2.875$\pm$0.100         &  2.868$\pm$0.134         \\
{[N~\ii]~\W6584}   &  0.608$\pm$0.043         &  0.684$\pm$0.064         &  0.559$\pm$0.045         &  0.478$\pm$0.038         &  0.455$\pm$0.034         &  0.745$\pm$0.050         &  0.506$\pm$0.034         \\
{He~I~\W6678}      &  0.034$\pm$0.003         &  0.011$\pm$0.023         &  0.033$\pm$0.003         &  0.032$\pm$0.003         &  0.033$\pm$0.002         &  0.028$\pm$0.003         &  0.029$\pm$0.002         \\
{[S~\ii]~\W6717}   &  0.243$\pm$0.015         &  0.688$\pm$0.419         &  0.230$\pm$0.019         &  0.173$\pm$0.013         &  0.178$\pm$0.013         &  0.393$\pm$0.026         &  0.221$\pm$0.015         \\
{[S~\ii]~\W6731}   &  0.169$\pm$0.011         &  0.152$\pm$0.171         &  0.167$\pm$0.014         &  0.135$\pm$0.011         &  0.131$\pm$0.010         &  0.284$\pm$0.020         &  0.152$\pm$0.012         \\
{He~I~\W7065}      &  0.023$\pm$0.003         &  0.021$\pm$0.010         &  0.021$\pm$0.002         &  0.022$\pm$0.002         &  0.018$\pm$0.001         &  0.014$\pm$0.001         &  0.013$\pm$0.002         \\
{[Ar~\iii]~\W7135} &  0.057$\pm$0.004         &  0.087$\pm$0.010         &  0.101$\pm$0.008         &  0.073$\pm$0.005         &  0.080$\pm$0.006         &  0.053$\pm$0.003         &  0.055$\pm$0.003         \\
{[O~\ii]~\W7320}   &  0.016$\pm$0.003         &  0.013$\pm$0.009         &  0.022$\pm$0.002         &  0.017$\pm$0.001         &  0.017$\pm$0.001         &  0.015$\pm$0.002         &  0.012$\pm$0.003         \\
{[O~\ii]~\W7330}   &  0.011$\pm$0.003         &  0.017$\pm$0.009         &  0.016$\pm$0.002         &  0.014$\pm$0.001         &  0.014$\pm$0.001         &  0.011$\pm$0.002         &  0.009$\pm$0.003         \\
{[Ar~\iii]~\W7751} &  0.018$\pm$0.004         &  0.025$\pm$0.009         &  0.025$\pm$0.002         &  0.022$\pm$0.002         &  0.024$\pm$0.002         &  0.010$\pm$0.002         &  0.012$\pm$0.001         \\
{P13~\W8665}       &  0.017$\pm$0.003         &  0.024$\pm$0.012         &  0.010$\pm$0.001         &  0.012$\pm$0.001         &  0.010$\pm$0.001         &  0.005$\pm$0.002         &  0.010$\pm$0.003         \\
{P12~\W8750}       &  0.012$\pm$0.004         &  0.012$\pm$0.011         &  0.013$\pm$0.002         &  0.011$\pm$0.001         &  0.012$\pm$0.001         &  0.012$\pm$0.005         &  0.013$\pm$0.008         \\
{P11~\W8862}       &  0.011$\pm$0.005         &  0.007$\pm$0.010         &  0.015$\pm$0.001         &  0.017$\pm$0.002         &  0.015$\pm$0.001         &  0.008$\pm$0.002         &  0.008$\pm$0.010         \\
{P10~\W9015}       &  0.018$\pm$0.002         &  0.024$\pm$0.009         &  0.021$\pm$0.002         &  0.020$\pm$0.002         &  0.021$\pm$0.002         &  0.020$\pm$0.002         &  0.024$\pm$0.002         \\
{[S~\iii]~\W9069}  &  0.199$\pm$0.013         &  0.206$\pm$0.014         &  0.278$\pm$0.020         &  0.215$\pm$0.014         &  0.271$\pm$0.018         &  0.157$\pm$0.008         &  0.220$\pm$0.013         \\
{P9~\W9229}        &  0.020$\pm$0.002         &  0.026$\pm$0.007         &  0.030$\pm$0.002         &  0.025$\pm$0.002         &  0.028$\pm$0.002         &  0.021$\pm$0.002         &  0.018$\pm$0.003         \\
{[S~\iii]~\W9532}  &  0.527$\pm$0.035         &  0.816$\pm$0.047         &  0.895$\pm$0.064         &  0.657$\pm$0.043         &  0.720$\pm$0.047         &  0.552$\pm$0.032         &  0.621$\pm$0.039         \\
{P8~\W9546}        &  0.038$\pm$0.011         &  0.040$\pm$0.005         &  0.046$\pm$0.009         &  0.039$\pm$0.011         &  0.042$\pm$0.010         &  0.042$\pm$0.012         &  0.048$\pm$0.019         \\
\hline
{$C(H\beta)$}         &  0.55$\pm$0.03         &  0.76$\pm$0.03         &  0.66$\pm$0.03         &  0.36$\pm$0.03         &  0.31$\pm$0.03         &  0.52$\pm$0.03         &  0.31$\pm$0.03         \\
{$a_H$}         &  2.6$^{+0.3}_{-0.3}$         &  0.0$^{+1.0}_{-0.0}$         &  0.0$^{+3.1}_{-0.0}$         &  1.1$^{+0.2}_{-0.2}$         &  0.8$^{+0.6}_{-0.6}$         &  0.7$^{+0.8}_{-0.7}$         &  2.3$^{+0.3}_{-0.3}$         \\
{F$_{H\beta}$}     &  37.98$\pm$2.13         &  20.30$\pm$1.06         &  86.61$\pm$5.62         &  721.68$\pm$41.58         &  367.06$\pm$21.83         &  43.70$\pm$1.16         &  57.65$\pm$2.39         \\

\newpage %--------------------------------------------------------------

{Ion}              & +88-18                & -97+39                & -84-0                 & -3-71                 & +119-28               & -98-19                & -59+118               \\
\hline
{H14~\W3721}       &  0.020$\pm$0.002         &  0.020$\pm$0.003         &  0.025$\pm$0.004         &  0.017$\pm$0.002         &  0.022$\pm$0.002         &  0.019$\pm$0.002         &  0.017$\pm$0.001         \\
{[O~\ii]~\W3727}   &  1.515$\pm$0.087         &  2.642$\pm$0.181         &  2.472$\pm$0.149         &  1.589$\pm$0.076         &  2.478$\pm$0.106         &  2.512$\pm$0.149         &  1.470$\pm$0.106         \\
{H13~\W3734}       &  0.025$\pm$0.003         &  0.026$\pm$0.004         &  0.031$\pm$0.005         &  0.021$\pm$0.002         &  0.028$\pm$0.002         &  0.023$\pm$0.003         &  0.022$\pm$0.002         \\
{H12~\W3750}       &  0.035$\pm$0.005         &  0.024$\pm$0.011         &  0.031$\pm$0.015         &  0.025$\pm$0.004         &  0.032$\pm$0.003         &  0.025$\pm$0.006         &  0.030$\pm$0.003         \\
{H11~\W3770}       &  0.043$\pm$0.004         &  0.044$\pm$0.010         &  0.041$\pm$0.012         &  0.035$\pm$0.003         &  0.041$\pm$0.002         &  0.037$\pm$0.006         &  0.037$\pm$0.003         \\
{H10~\W3797}       &  0.056$\pm$0.007         &  0.056$\pm$0.008         &  0.067$\pm$0.010         &  0.046$\pm$0.005         &  0.060$\pm$0.004         &  0.051$\pm$0.007         &  0.048$\pm$0.004         \\
{He~I~\W3819}      &  0.005$\pm$0.006         &  \nodata          &  \nodata          &  0.004$\pm$0.003         &  0.007$\pm$0.002         &  \nodata          &  0.007$\pm$0.001         \\
{H9~\W3835}        &  0.084$\pm$0.008         &  0.064$\pm$0.010         &  0.066$\pm$0.010         &  0.073$\pm$0.005         &  0.081$\pm$0.004         &  0.059$\pm$0.011         &  0.068$\pm$0.005         \\
{[Ne~\iii]~\W3868} &  0.006$\pm$0.010         &  0.038$\pm$0.010         &  0.084$\pm$0.016         &  0.053$\pm$0.004         &  0.083$\pm$0.005         &  0.002$\pm$0.005         &  0.079$\pm$0.007         \\
{He~I~\W3888}      &  0.110$\pm$0.017         &  0.056$\pm$0.011         &  0.061$\pm$0.018         &  0.088$\pm$0.008         &  0.078$\pm$0.006         &  0.029$\pm$0.010         &  0.084$\pm$0.010         \\
{H8~\W3889}        &  0.109$\pm$0.013         &  0.108$\pm$0.015         &  0.125$\pm$0.019         &  0.089$\pm$0.009         &  0.115$\pm$0.008         &  0.099$\pm$0.013         &  0.094$\pm$0.007         \\
{He~I~\W3964}      &  0.006$\pm$0.005         &  0.001$\pm$0.010         &  0.015$\pm$0.011         &  0.018$\pm$0.005         &  0.006$\pm$0.004         &  \nodata          &  0.011$\pm$0.006         \\
{[Ne~\iii]~\W3967} &  0.020$\pm$0.007         &  \nodata          &  \nodata          &  0.036$\pm$0.006         &  0.025$\pm$0.004         &  \nodata          &  0.027$\pm$0.007         \\
{H7~\W3970}        &  0.164$\pm$0.020         &  0.161$\pm$0.023         &  0.180$\pm$0.028         &  0.134$\pm$0.013         &  0.169$\pm$0.012         &  0.147$\pm$0.019         &  0.142$\pm$0.011         \\
{[Ne~\iii]~\W4011} &  \nodata          &  0.010$\pm$0.005         &  0.014$\pm$0.141         &  \nodata          &  \nodata          &  \nodata          &  \nodata          \\
{He~I~\W4026}      &  0.008$\pm$0.012         &  0.023$\pm$0.009         &  0.018$\pm$0.013         &  0.006$\pm$0.006         &  0.015$\pm$0.004         &  \nodata          &  0.012$\pm$0.005         \\
{[S~\ii]~\W4068}   &  0.027$\pm$0.003         &  0.014$\pm$0.006         &  0.030$\pm$0.014         &  0.008$\pm$0.003         &  0.016$\pm$0.003         &  0.016$\pm$0.004         &  0.008$\pm$0.001         \\
{[S~\ii]~\W4076}   &  0.016$\pm$0.003         &  0.011$\pm$0.005         &  0.022$\pm$0.011         &  \nodata          &  0.005$\pm$0.003         &  \nodata          &  0.004$\pm$0.001         \\
{H$\delta$~\W4101} &  0.272$\pm$0.017         &  0.256$\pm$0.019         &  0.295$\pm$0.021         &  0.257$\pm$0.012         &  0.261$\pm$0.014         &  0.254$\pm$0.015         &  0.255$\pm$0.017         \\
{He~I~\W4120}      &  0.008$\pm$0.005         &  0.003$\pm$0.003         &  0.010$\pm$0.006         &  \nodata          &  0.001$\pm$0.001         &  \nodata          &  0.001$\pm$0.001         \\
{He~I~\W4143}      &  \nodata          &  0.003$\pm$0.004         &  0.016$\pm$0.008         &  \nodata          &  0.000$\pm$0.002         &  \nodata          &  \nodata          \\
{C~II~\W4267}      &  0.027$\pm$0.015         &  \nodata          &  \nodata          &  0.002$\pm$0.002         &  0.003$\pm$0.001         &  \nodata          &  \nodata          \\
{H$\gamma$~\W4340} &  0.476$\pm$0.026         &  0.477$\pm$0.032         &  0.518$\pm$0.027         &  0.465$\pm$0.019         &  0.498$\pm$0.022         &  0.484$\pm$0.026         &  0.473$\pm$0.030         \\
{[O~\iii]~\W4363}  &  0.003$\pm$0.003         &  0.001$\pm$0.003         &  0.011$\pm$0.007         &  0.001$\pm$0.003         &  0.006$\pm$0.002         &  0.001$\pm$0.004         &  0.005$\pm$0.001         \\
{He~I~\W4387}      &  0.009$\pm$0.003         &  0.005$\pm$0.007         &  0.003$\pm$0.006         &  0.005$\pm$0.004         &  0.005$\pm$0.001         &  0.004$\pm$0.005         &  0.005$\pm$0.001         \\
{He~I~\W4471}      &  0.041$\pm$0.005         &  0.026$\pm$0.005         &  0.042$\pm$0.006         &  0.033$\pm$0.003         &  0.042$\pm$0.002         &  0.015$\pm$0.004         &  0.042$\pm$0.004         \\
{[Fe~\iii]~\W4658} &  0.049$\pm$0.042         &  0.003$\pm$0.004         &  0.001$\pm$0.007         &  0.005$\pm$0.002         &  0.001$\pm$0.001         &  0.002$\pm$0.003         &  0.004$\pm$0.003         \\
{He~II~\W4686}     &  0.032$\pm$0.017         &  \nodata          &  \nodata          &  0.002$\pm$0.002         &  0.008$\pm$0.005         &  0.004$\pm$0.004         &  0.020$\pm$0.013         \\
{H$\beta$~\W4861}  &  1.000$\pm$0.066         &  1.000$\pm$0.087         &  1.000$\pm$0.066         &  1.000$\pm$0.043         &  1.000$\pm$0.051         &  1.000$\pm$0.065         &  1.000$\pm$0.083         \\
{He~I~\W4921}      &  0.023$\pm$0.006         &  0.007$\pm$0.002         &  0.007$\pm$0.004         &  0.013$\pm$0.002         &  0.012$\pm$0.001         &  0.002$\pm$0.004         &  0.012$\pm$0.001         \\
{[O~\iii]~\W4959}  &  0.165$\pm$0.018         &  0.284$\pm$0.027         &  0.688$\pm$0.044         &  0.405$\pm$0.017         &  0.691$\pm$0.031         &  0.096$\pm$0.006         &  0.736$\pm$0.061         \\
{[O~\iii]~\W5007}  &  0.517$\pm$0.056         &  0.860$\pm$0.080         &  2.092$\pm$0.133         &  1.250$\pm$0.050         &  2.098$\pm$0.094         &  0.291$\pm$0.018         &  2.230$\pm$0.184         \\
{He~I~\W5015}      &  0.035$\pm$0.047         &  0.023$\pm$0.029         &  0.034$\pm$0.064         &  0.021$\pm$0.017         &  0.024$\pm$0.008         &  0.013$\pm$0.008         &  0.028$\pm$0.057         \\
{[N~\ii]~\W5755}   &  0.006$\pm$0.002         &  0.006$\pm$0.003         &  0.004$\pm$0.002         &  0.002$\pm$0.001         &  0.005$\pm$0.001         &  0.005$\pm$0.002         &  0.003$\pm$0.001         \\
{He~I~\W5876}      &  0.124$\pm$0.019         &  0.101$\pm$0.008         &  0.121$\pm$0.007         &  0.122$\pm$0.007         &  0.123$\pm$0.006         &  0.052$\pm$0.004         &  0.130$\pm$0.009         \\
{[O~\i]~\W6300}    &  0.011$\pm$0.003         &  0.034$\pm$0.004         &  0.029$\pm$0.004         &  0.015$\pm$0.004         &  0.016$\pm$0.002         &  0.024$\pm$0.004         &  0.014$\pm$0.002         \\
{[S~\iii]~\W6312}  &  0.007$\pm$0.002         &  0.010$\pm$0.003         &  0.014$\pm$0.002         &  0.008$\pm$0.003         &  0.013$\pm$0.001         &  0.006$\pm$0.002         &  0.011$\pm$0.001         \\
{[O~\i]~\W6363}    &  0.008$\pm$0.002         &  0.007$\pm$0.003         &  0.009$\pm$0.002         &  0.003$\pm$0.002         &  0.005$\pm$0.001         &  0.010$\pm$0.001         &  0.003$\pm$0.001         \\
{[N~\ii]~\W6548}   &  0.208$\pm$0.080         &  0.183$\pm$0.060         &  0.196$\pm$0.056         &  0.122$\pm$0.080         &  0.145$\pm$0.022         &  0.196$\pm$0.030         &  0.096$\pm$0.078         \\
{H$\alpha$~\W6563} &  3.040$\pm$0.156         &  2.920$\pm$0.190         &  3.271$\pm$0.167         &  2.912$\pm$0.107         &  3.017$\pm$0.126         &  2.942$\pm$0.149         &  2.939$\pm$0.182         \\
{[N~\ii]~\W6584}   &  0.627$\pm$0.052         &  0.560$\pm$0.045         &  0.573$\pm$0.035         &  0.344$\pm$0.022         &  0.437$\pm$0.027         &  0.583$\pm$0.034         &  0.266$\pm$0.023         \\
{He~I~\W6678}      &  0.036$\pm$0.006         &  0.027$\pm$0.002         &  0.039$\pm$0.003         &  0.036$\pm$0.003         &  0.035$\pm$0.002         &  0.017$\pm$0.002         &  0.035$\pm$0.003         \\
{[S~\ii]~\W6717}   &  0.372$\pm$0.027         &  0.273$\pm$0.023         &  0.247$\pm$0.016         &  0.186$\pm$0.011         &  0.221$\pm$0.014         &  0.403$\pm$0.023         &  0.147$\pm$0.012         \\
{[S~\ii]~\W6731}   &  0.265$\pm$0.020         &  0.196$\pm$0.016         &  0.195$\pm$0.013         &  0.129$\pm$0.009         &  0.167$\pm$0.010         &  0.280$\pm$0.017         &  0.104$\pm$0.009         \\
{He~I~\W7065}      &  0.026$\pm$0.005         &  0.014$\pm$0.001         &  0.033$\pm$0.002         &  0.014$\pm$0.002         &  0.024$\pm$0.001         &  0.009$\pm$0.001         &  0.020$\pm$0.002         \\
{[Ar~\iii]~\W7135} &  0.045$\pm$0.003         &  0.063$\pm$0.005         &  0.114$\pm$0.007         &  0.074$\pm$0.004         &  0.103$\pm$0.005         &  0.033$\pm$0.002         &  0.091$\pm$0.007         \\
{[O~\ii]~\W7320}   &  0.015$\pm$0.002         &  0.023$\pm$0.003         &  0.035$\pm$0.003         &  0.015$\pm$0.003         &  0.024$\pm$0.001         &  0.018$\pm$0.002         &  0.017$\pm$0.001         \\
{[O~\ii]~\W7330}   &  0.011$\pm$0.001         &  0.016$\pm$0.002         &  0.026$\pm$0.003         &  0.015$\pm$0.003         &  0.018$\pm$0.001         &  0.011$\pm$0.002         &  0.013$\pm$0.001         \\
{[Ar~\iii]~\W7751} &  0.010$\pm$0.002         &  0.022$\pm$0.004         &  0.032$\pm$0.003         &  0.021$\pm$0.003         &  0.023$\pm$0.002         &  0.014$\pm$0.002         &  0.021$\pm$0.002         \\
{P13~\W8665}       &  0.011$\pm$0.001         &  0.013$\pm$0.003         &  0.009$\pm$0.001         &  0.004$\pm$0.003         &  0.010$\pm$0.001         &  0.009$\pm$0.002         &  0.010$\pm$0.001         \\
{P12~\W8750}       &  0.010$\pm$0.003         &  0.011$\pm$0.004         &  0.013$\pm$0.003         &  0.013$\pm$0.005         &  0.013$\pm$0.002         &  0.013$\pm$0.002         &  0.012$\pm$0.001         \\
{P11~\W8862}       &  0.018$\pm$0.004         &  0.018$\pm$0.004         &  0.018$\pm$0.001         &  0.010$\pm$0.005         &  0.016$\pm$0.001         &  0.017$\pm$0.002         &  0.015$\pm$0.002         \\
{P10~\W9015}       &  0.031$\pm$0.003         &  0.014$\pm$0.002         &  0.019$\pm$0.001         &  0.021$\pm$0.003         &  0.023$\pm$0.001         &  0.022$\pm$0.003         &  0.018$\pm$0.001         \\
{[S~\iii]~\W9069}  &  0.184$\pm$0.014         &  0.225$\pm$0.017         &  0.323$\pm$0.017         &  0.232$\pm$0.012         &  0.241$\pm$0.012         &  0.111$\pm$0.006         &  0.196$\pm$0.015         \\
{P9~\W9229}        &  0.036$\pm$0.004         &  0.020$\pm$0.004         &  0.030$\pm$0.002         &  0.022$\pm$0.003         &  0.028$\pm$0.001         &  0.027$\pm$0.003         &  0.026$\pm$0.002         \\
{[S~\iii]~\W9532}  &  0.267$\pm$0.021         &  0.562$\pm$0.043         &  0.914$\pm$0.048         &  0.150$\pm$0.010         &  0.561$\pm$0.029         &  0.405$\pm$0.021         &  0.615$\pm$0.046         \\
{P8~\W9546}        &  0.064$\pm$0.008         &  0.039$\pm$0.009         &  0.046$\pm$0.006         &  0.032$\pm$0.006         &  0.058$\pm$0.008         &  0.031$\pm$0.004         &  0.038$\pm$0.010         \\
\hline
{$C(H\beta)$}         &  0.25$\pm$0.03         &  0.41$\pm$0.03         &  1.16$\pm$0.03         &  0.26$\pm$0.03         &  0.65$\pm$0.03         &  0.42$\pm$0.03         &  0.16$\pm$0.03         \\
{$a_H$}         &  0.0$^{+0.5}_{-0.0}$         &  1.9$^{+0.5}_{-0.5}$         &  0.0$^{+8.2}_{-0.0}$         &  3.8$^{+0.4}_{-0.4}$         &  0.0$^{+1.2}_{-0.0}$         &  1.1$^{+0.2}_{-0.2}$         &  2.4$^{+0.6}_{-0.6}$         \\
{F$_{H\beta}$}     &  39.84$\pm$1.85         &  24.17$\pm$1.48         &  17.64$\pm$0.81         &  71.17$\pm$2.11         &  56.21$\pm$1.97         &  28.70$\pm$1.31         &  150.10$\pm$8.73         \\

\newpage %--------------------------------------------------------------

{Ion}              & +96+30                & +44+82                & +125-142              & +166-140              & -190+116              & +174-24               & -99-59                \\
\hline
{H14~\W3721}       &  0.019$\pm$0.002         &  0.022$\pm$0.002         &  0.019$\pm$0.002         &  0.021$\pm$0.003         &  0.020$\pm$0.002         &  0.018$\pm$0.002         &  0.022$\pm$0.002         \\
{[O~\ii]~\W3727}   &  2.384$\pm$0.056         &  2.994$\pm$0.216         &  1.998$\pm$0.140         &  1.997$\pm$0.142         &  1.858$\pm$0.063         &  2.152$\pm$0.082         &  3.315$\pm$0.186         \\
{H13~\W3734}       &  0.024$\pm$0.002         &  0.028$\pm$0.003         &  0.023$\pm$0.003         &  0.027$\pm$0.003         &  0.025$\pm$0.002         &  0.023$\pm$0.002         &  0.028$\pm$0.002         \\
{H12~\W3750}       &  0.031$\pm$0.003         &  0.038$\pm$0.006         &  0.027$\pm$0.003         &  0.035$\pm$0.005         &  0.030$\pm$0.002         &  0.026$\pm$0.003         &  0.035$\pm$0.003         \\
{H11~\W3770}       &  0.035$\pm$0.002         &  0.044$\pm$0.004         &  0.034$\pm$0.004         &  0.039$\pm$0.005         &  0.036$\pm$0.002         &  0.033$\pm$0.004         &  0.044$\pm$0.003         \\
{H10~\W3797}       &  0.052$\pm$0.004         &  0.061$\pm$0.006         &  0.051$\pm$0.006         &  0.058$\pm$0.007         &  0.053$\pm$0.004         &  0.050$\pm$0.005         &  0.060$\pm$0.004         \\
{He~I~\W3819}      &  0.005$\pm$0.001         &  0.005$\pm$0.003         &  0.007$\pm$0.002         &  0.006$\pm$0.003         &  0.008$\pm$0.002         &  0.007$\pm$0.001         &  0.007$\pm$0.002         \\
{H9~\W3835}        &  0.068$\pm$0.002         &  0.072$\pm$0.006         &  0.072$\pm$0.006         &  0.077$\pm$0.007         &  0.064$\pm$0.003         &  0.064$\pm$0.005         &  0.080$\pm$0.005         \\
{[Ne~\iii]~\W3868} &  0.096$\pm$0.003         &  0.032$\pm$0.003         &  0.120$\pm$0.009         &  0.115$\pm$0.009         &  0.102$\pm$0.004         &  0.160$\pm$0.007         &  0.075$\pm$0.005         \\
{He~I~\W3888}      &  0.080$\pm$0.003         &  0.066$\pm$0.010         &  0.089$\pm$0.011         &  0.089$\pm$0.011         &  0.063$\pm$0.005         &  0.097$\pm$0.009         &  0.082$\pm$0.009         \\
{H8~\W3889}        &  0.102$\pm$0.008         &  0.117$\pm$0.011         &  0.099$\pm$0.012         &  0.114$\pm$0.014         &  0.103$\pm$0.008         &  0.096$\pm$0.010         &  0.118$\pm$0.008         \\
{He~I~\W3964}      &  0.011$\pm$0.001         &  0.009$\pm$0.007         &  0.019$\pm$0.007         &  0.015$\pm$0.008         &  0.007$\pm$0.003         &  0.036$\pm$0.006         &  0.010$\pm$0.006         \\
{[Ne~\iii]~\W3967} &  0.029$\pm$0.003         &  \nodata          &  0.034$\pm$0.008         &  0.036$\pm$0.009         &  0.019$\pm$0.004         &  0.019$\pm$0.007         &  0.020$\pm$0.006         \\
{H7~\W3970}        &  0.151$\pm$0.012         &  0.174$\pm$0.017         &  0.148$\pm$0.019         &  0.170$\pm$0.021         &  0.152$\pm$0.012         &  0.143$\pm$0.015         &  0.175$\pm$0.012         \\
{[Ne~\iii]~\W4011} &  \nodata          &  \nodata          &  \nodata          &  \nodata          &  \nodata          &  \nodata          &  0.001$\pm$0.001         \\
{He~I~\W4026}      &  0.010$\pm$0.004         &  0.010$\pm$0.006         &  0.012$\pm$0.004         &  0.006$\pm$0.005         &  0.014$\pm$0.003         &  0.013$\pm$0.004         &  0.016$\pm$0.002         \\
{[S~\ii]~\W4068}   &  0.015$\pm$0.001         &  0.013$\pm$0.001         &  0.013$\pm$0.001         &  0.010$\pm$0.002         &  0.008$\pm$0.001         &  0.011$\pm$0.001         &  0.018$\pm$0.001         \\
{[S~\ii]~\W4076}   &  0.005$\pm$0.001         &  0.005$\pm$0.001         &  0.005$\pm$0.001         &  0.003$\pm$0.001         &  0.002$\pm$0.001         &  0.005$\pm$0.001         &  0.005$\pm$0.001         \\
{H$\delta$~\W4101} &  0.256$\pm$0.011         &  0.264$\pm$0.018         &  0.255$\pm$0.018         &  0.256$\pm$0.018         &  0.255$\pm$0.011         &  0.255$\pm$0.013         &  0.259$\pm$0.015         \\
{He~I~\W4120}      &  0.001$\pm$0.001         &  0.001$\pm$0.001         &  \nodata          &  \nodata          &  0.001$\pm$0.001         &  0.002$\pm$0.001         &  0.002$\pm$0.001         \\
{He~I~\W4143}      &  \nodata          &  \nodata          &  \nodata          &  \nodata          &  0.000$\pm$0.002         &  \nodata          &  0.001$\pm$0.002         \\
{C~II~\W4267}      &  0.002$\pm$0.001         &  0.002$\pm$0.001         &  0.000$\pm$0.001         &  \nodata          &  0.002$\pm$0.003         &  0.001$\pm$0.001         &  0.001$\pm$0.001         \\
{H$\gamma$~\W4340} &  0.477$\pm$0.017         &  0.493$\pm$0.031         &  0.476$\pm$0.031         &  0.471$\pm$0.030         &  0.477$\pm$0.017         &  0.483$\pm$0.020         &  0.494$\pm$0.025         \\
{[O~\iii]~\W4363}  &  0.008$\pm$0.001         &  0.005$\pm$0.001         &  0.007$\pm$0.001         &  0.010$\pm$0.001         &  0.008$\pm$0.001         &  0.012$\pm$0.001         &  0.007$\pm$0.001         \\
{He~I~\W4387}      &  0.005$\pm$0.001         &  0.005$\pm$0.001         &  0.005$\pm$0.002         &  0.004$\pm$0.001         &  0.006$\pm$0.001         &  0.005$\pm$0.002         &  0.005$\pm$0.001         \\
{He~I~\W4471}      &  0.037$\pm$0.002         &  0.039$\pm$0.003         &  0.041$\pm$0.003         &  0.039$\pm$0.003         &  0.041$\pm$0.002         &  0.043$\pm$0.003         &  0.040$\pm$0.003         \\
{[Fe~\iii]~\W4658} &  0.011$\pm$0.003         &  0.009$\pm$0.005         &  0.003$\pm$0.001         &  0.015$\pm$0.008         &  0.004$\pm$0.002         &  0.002$\pm$0.001         &  0.009$\pm$0.003         \\
{He~II~\W4686}     &  0.008$\pm$0.004         &  0.014$\pm$0.009         &  0.001$\pm$0.002         &  0.014$\pm$0.009         &  \nodata          &  0.000$\pm$0.001         &  0.003$\pm$0.002         \\
{H$\beta$~\W4861}  &  1.000$\pm$0.033         &  1.000$\pm$0.082         &  1.000$\pm$0.086         &  1.000$\pm$0.083         &  1.000$\pm$0.034         &  1.000$\pm$0.046         &  1.000$\pm$0.062         \\
{He~I~\W4921}      &  0.011$\pm$0.001         &  0.011$\pm$0.001         &  0.011$\pm$0.002         &  0.012$\pm$0.001         &  0.012$\pm$0.001         &  0.011$\pm$0.001         &  0.011$\pm$0.002         \\
{[O~\iii]~\W4959}  &  0.712$\pm$0.023         &  0.460$\pm$0.039         &  0.801$\pm$0.072         &  0.701$\pm$0.058         &  0.826$\pm$0.028         &  0.918$\pm$0.041         &  0.564$\pm$0.037         \\
{[O~\iii]~\W5007}  &  2.159$\pm$0.070         &  1.383$\pm$0.117         &  2.419$\pm$0.224         &  2.132$\pm$0.180         &  2.498$\pm$0.082         &  2.781$\pm$0.119         &  1.699$\pm$0.108         \\
{He~I~\W5015}      &  0.026$\pm$0.011         &  0.026$\pm$0.061         &  0.026$\pm$0.102         &  0.027$\pm$0.081         &  0.030$\pm$0.019         &  0.026$\pm$0.042         &  0.026$\pm$0.034         \\
{[N~\ii]~\W5755}   &  0.004$\pm$0.001         &  0.005$\pm$0.001         &  0.003$\pm$0.001         &  0.003$\pm$0.001         &  0.003$\pm$0.001         &  0.003$\pm$0.001         &  0.005$\pm$0.001         \\
{He~I~\W5876}      &  0.120$\pm$0.005         &  0.114$\pm$0.007         &  0.120$\pm$0.009         &  0.129$\pm$0.010         &  0.119$\pm$0.005         &  0.124$\pm$0.007         &  0.109$\pm$0.005         \\
{[O~\i]~\W6300}    &  0.018$\pm$0.001         &  0.015$\pm$0.001         &  0.012$\pm$0.002         &  0.011$\pm$0.001         &  0.011$\pm$0.001         &  0.017$\pm$0.003         &  0.036$\pm$0.003         \\
{[S~\iii]~\W6312}  &  0.013$\pm$0.001         &  0.012$\pm$0.001         &  0.012$\pm$0.001         &  0.012$\pm$0.001         &  0.013$\pm$0.001         &  0.012$\pm$0.002         &  0.013$\pm$0.001         \\
{[O~\i]~\W6363}    &  0.005$\pm$0.001         &  0.006$\pm$0.001         &  0.003$\pm$0.001         &  0.004$\pm$0.001         &  0.004$\pm$0.001         &  0.004$\pm$0.001         &  0.011$\pm$0.001         \\
{[N~\ii]~\W6548}   &  0.127$\pm$0.031         &  0.160$\pm$0.049         &  0.081$\pm$0.048         &  0.086$\pm$0.051         &  0.100$\pm$0.032         &  0.080$\pm$0.036         &  0.166$\pm$0.022         \\
{H$\alpha$~\W6563} &  2.909$\pm$0.092         &  3.067$\pm$0.189         &  2.934$\pm$0.188         &  2.923$\pm$0.183         &  2.925$\pm$0.094         &  2.920$\pm$0.114         &  2.992$\pm$0.145         \\
{[N~\ii]~\W6584}   &  0.361$\pm$0.020         &  0.453$\pm$0.033         &  0.248$\pm$0.023         &  0.260$\pm$0.021         &  0.284$\pm$0.017         &  0.246$\pm$0.014         &  0.482$\pm$0.034         \\
{He~I~\W6678}      &  0.035$\pm$0.002         &  0.035$\pm$0.003         &  0.036$\pm$0.003         &  0.040$\pm$0.004         &  0.033$\pm$0.002         &  0.035$\pm$0.002         &  0.034$\pm$0.002         \\
{[S~\ii]~\W6717}   &  0.190$\pm$0.011         &  0.204$\pm$0.014         &  0.160$\pm$0.015         &  0.182$\pm$0.015         &  0.129$\pm$0.007         &  0.164$\pm$0.010         &  0.345$\pm$0.017         \\
{[S~\ii]~\W6731}   &  0.151$\pm$0.009         &  0.144$\pm$0.010         &  0.112$\pm$0.011         &  0.133$\pm$0.011         &  0.097$\pm$0.005         &  0.118$\pm$0.007         &  0.247$\pm$0.013         \\
{He~I~\W7065}      &  0.027$\pm$0.001         &  0.020$\pm$0.001         &  0.019$\pm$0.002         &  0.024$\pm$0.002         &  0.020$\pm$0.001         &  0.020$\pm$0.001         &  0.019$\pm$0.001         \\
{[Ar~\iii]~\W7135} &  0.091$\pm$0.004         &  0.090$\pm$0.006         &  0.096$\pm$0.008         &  0.091$\pm$0.007         &  0.092$\pm$0.004         &  0.100$\pm$0.005         &  0.092$\pm$0.005         \\
{[O~\ii]~\W7320}   &  0.028$\pm$0.001         &  0.025$\pm$0.002         &  0.020$\pm$0.002         &  0.020$\pm$0.002         &  0.020$\pm$0.001         &  0.021$\pm$0.002         &  0.031$\pm$0.002         \\
{[O~\ii]~\W7330}   &  0.022$\pm$0.001         &  0.020$\pm$0.002         &  0.017$\pm$0.002         &  0.017$\pm$0.002         &  0.015$\pm$0.001         &  0.017$\pm$0.002         &  0.024$\pm$0.002         \\
{[Ar~\iii]~\W7751} &  0.020$\pm$0.001         &  0.026$\pm$0.002         &  0.026$\pm$0.002         &  0.029$\pm$0.003         &  0.021$\pm$0.001         &  0.026$\pm$0.002         &  0.027$\pm$0.002         \\
{P13~\W8665}       &  0.010$\pm$0.001         &  0.012$\pm$0.001         &  0.008$\pm$0.001         &  0.007$\pm$0.002         &  0.008$\pm$0.001         &  0.010$\pm$0.001         &  0.008$\pm$0.001         \\
{P12~\W8750}       &  0.012$\pm$0.001         &  0.012$\pm$0.001         &  0.011$\pm$0.003         &  0.009$\pm$0.001         &  0.010$\pm$0.001         &  0.013$\pm$0.002         &  0.009$\pm$0.001         \\
{P11~\W8862}       &  0.014$\pm$0.001         &  0.016$\pm$0.001         &  0.019$\pm$0.002         &  0.018$\pm$0.001         &  0.013$\pm$0.001         &  0.016$\pm$0.001         &  0.014$\pm$0.001         \\
{P10~\W9015}       &  0.019$\pm$0.001         &  0.024$\pm$0.002         &  0.024$\pm$0.002         &  0.026$\pm$0.003         &  0.016$\pm$0.001         &  0.022$\pm$0.001         &  0.020$\pm$0.001         \\
{[S~\iii]~\W9069}  &  0.256$\pm$0.010         &  0.308$\pm$0.020         &  0.295$\pm$0.023         &  0.283$\pm$0.019         &  0.223$\pm$0.010         &  0.276$\pm$0.013         &  0.234$\pm$0.012         \\
{P9~\W9229}        &  0.025$\pm$0.001         &  0.030$\pm$0.002         &  0.027$\pm$0.002         &  0.028$\pm$0.002         &  0.021$\pm$0.001         &  0.025$\pm$0.001         &  0.028$\pm$0.002         \\
{[S~\iii]~\W9532}  &  0.536$\pm$0.020         &  0.808$\pm$0.052         &  0.836$\pm$0.063         &  0.807$\pm$0.054         &  0.547$\pm$0.025         &  0.806$\pm$0.037         &  0.651$\pm$0.034         \\
{P8~\W9546}        &  0.042$\pm$0.006         &  0.049$\pm$0.014         &  0.049$\pm$0.013         &  0.053$\pm$0.014         &  0.031$\pm$0.009         &  0.048$\pm$0.010         &  0.039$\pm$0.011         \\
\hline
{$C(H\beta)$}         &  0.36$\pm$0.03         &  0.44$\pm$0.03         &  0.36$\pm$0.03         &  0.36$\pm$0.03         &  0.55$\pm$0.03         &  0.42$\pm$0.03         &  0.32$\pm$0.03         \\
{$a_H$}         &  1.4$^{+0.7}_{-0.7}$         &  0.0$^{+0.8}_{-0.0}$         &  3.1$^{+0.8}_{-0.8}$         &  2.3$^{+0.4}_{-0.4}$         &  3.4$^{+1.1}_{-1.1}$         &  0.7$^{+0.8}_{-0.7}$         &  0.0$^{+1.2}_{-0.0}$         \\
{F$_{H\beta}$}     &  1432.56$\pm$31.88         &  284.50$\pm$16.28         &  59.66$\pm$3.59         &  200.57$\pm$11.74         &  95.74$\pm$2.18         &  82.56$\pm$2.62         &  90.30$\pm$3.88         \\

\newpage %--------------------------------------------------------------

{Ion}              & -196+58               & -194+165              & -89+171               & -146-38               & +201-24               & +178-210              & -22-162               \\
\hline
{H14~\W3721}       &  0.019$\pm$0.001         &  0.016$\pm$0.002         &  0.020$\pm$0.002         &  0.019$\pm$0.001         &  0.026$\pm$0.003         &  0.019$\pm$0.003         &  0.021$\pm$0.003         \\
{[O~\ii]~\W3727}   &  1.909$\pm$0.077         &  2.139$\pm$0.059         &  2.114$\pm$0.114         &  2.684$\pm$0.128         &  2.661$\pm$0.091         &  2.065$\pm$0.142         &  3.634$\pm$0.151         \\
{H13~\W3734}       &  0.024$\pm$0.002         &  0.020$\pm$0.003         &  0.025$\pm$0.002         &  0.024$\pm$0.001         &  0.032$\pm$0.004         &  0.024$\pm$0.004         &  0.026$\pm$0.003         \\
{H12~\W3750}       &  0.029$\pm$0.002         &  0.029$\pm$0.011         &  0.031$\pm$0.005         &  0.031$\pm$0.008         &  0.072$\pm$0.010         &  0.030$\pm$0.006         &  0.038$\pm$0.005         \\
{H11~\W3770}       &  0.036$\pm$0.002         &  0.030$\pm$0.010         &  0.042$\pm$0.005         &  0.046$\pm$0.006         &  0.066$\pm$0.012         &  0.039$\pm$0.006         &  0.045$\pm$0.004         \\
{H10~\W3797}       &  0.053$\pm$0.004         &  0.044$\pm$0.007         &  0.054$\pm$0.005         &  0.053$\pm$0.003         &  0.070$\pm$0.008         &  0.053$\pm$0.008         &  0.057$\pm$0.007         \\
{He~I~\W3819}      &  0.007$\pm$0.001         &  0.009$\pm$0.005         &  0.004$\pm$0.002         &  \nodata          &  0.001$\pm$0.012         &  0.004$\pm$0.003         &  0.007$\pm$0.004         \\
{H9~\W3835}        &  0.064$\pm$0.003         &  0.051$\pm$0.006         &  0.074$\pm$0.005         &  0.056$\pm$0.006         &  0.091$\pm$0.009         &  0.077$\pm$0.007         &  0.077$\pm$0.005         \\
{[Ne~\iii]~\W3868} &  0.077$\pm$0.004         &  0.038$\pm$0.006         &  0.089$\pm$0.006         &  0.015$\pm$0.005         &  0.033$\pm$0.010         &  0.106$\pm$0.008         &  0.131$\pm$0.007         \\
{He~I~\W3888}      &  0.069$\pm$0.006         &  0.058$\pm$0.008         &  0.085$\pm$0.008         &  0.080$\pm$0.011         &  0.095$\pm$0.011         &  0.094$\pm$0.013         &  0.087$\pm$0.010         \\
{H8~\W3889}        &  0.104$\pm$0.008         &  0.086$\pm$0.013         &  0.104$\pm$0.010         &  0.103$\pm$0.006         &  0.136$\pm$0.015         &  0.103$\pm$0.016         &  0.111$\pm$0.013         \\
{He~I~\W3964}      &  0.009$\pm$0.004         &  0.005$\pm$0.004         &  0.014$\pm$0.006         &  \nodata          &  0.012$\pm$0.010         &  0.034$\pm$0.009         &  0.009$\pm$0.004         \\
{[Ne~\iii]~\W3967} &  0.014$\pm$0.004         &  0.009$\pm$0.004         &  0.035$\pm$0.006         &  \nodata          &  \nodata          &  0.026$\pm$0.009         &  0.048$\pm$0.005         \\
{H7~\W3970}        &  0.155$\pm$0.012         &  0.127$\pm$0.019         &  0.154$\pm$0.015         &  0.153$\pm$0.009         &  0.204$\pm$0.023         &  0.154$\pm$0.024         &  0.164$\pm$0.020         \\
{[Ne~\iii]~\W4011} &  \nodata          &  0.004$\pm$0.007         &  \nodata          &  \nodata          &  0.012$\pm$0.007         &  \nodata          &  \nodata          \\
{He~I~\W4026}      &  0.011$\pm$0.003         &  0.008$\pm$0.006         &  0.017$\pm$0.003         &  \nodata          &  0.008$\pm$0.010         &  0.008$\pm$0.004         &  0.009$\pm$0.008         \\
{[S~\ii]~\W4068}   &  0.009$\pm$0.001         &  0.008$\pm$0.004         &  0.013$\pm$0.002         &  0.013$\pm$0.003         &  0.023$\pm$0.007         &  0.011$\pm$0.002         &  0.024$\pm$0.004         \\
{[S~\ii]~\W4076}   &  0.003$\pm$0.001         &  \nodata          &  0.004$\pm$0.003         &  0.001$\pm$0.007         &  0.010$\pm$0.007         &  0.004$\pm$0.002         &  0.007$\pm$0.002         \\
{H$\delta$~\W4101} &  0.257$\pm$0.012         &  0.258$\pm$0.012         &  0.254$\pm$0.014         &  0.260$\pm$0.014         &  0.257$\pm$0.012         &  0.256$\pm$0.018         &  0.257$\pm$0.013         \\
{He~I~\W4120}      &  0.001$\pm$0.001         &  0.003$\pm$0.003         &  0.002$\pm$0.003         &  0.004$\pm$0.003         &  0.012$\pm$0.007         &  \nodata          &  \nodata          \\
{He~I~\W4143}      &  \nodata          &  \nodata          &  \nodata          &  \nodata          &  \nodata          &  \nodata          &  \nodata          \\
{C~II~\W4267}      &  0.002$\pm$0.004         &  0.001$\pm$0.005         &  \nodata          &  \nodata          &  0.001$\pm$0.009         &  0.002$\pm$0.001         &  \nodata          \\
{H$\gamma$~\W4340} &  0.471$\pm$0.018         &  0.464$\pm$0.017         &  0.490$\pm$0.023         &  0.469$\pm$0.020         &  0.481$\pm$0.020         &  0.475$\pm$0.031         &  0.476$\pm$0.019         \\
{[O~\iii]~\W4363}  &  0.007$\pm$0.001         &  0.002$\pm$0.003         &  0.004$\pm$0.003         &  0.006$\pm$0.002         &  0.000$\pm$0.006         &  0.009$\pm$0.002         &  0.009$\pm$0.002         \\
{He~I~\W4387}      &  0.005$\pm$0.001         &  0.006$\pm$0.005         &  0.005$\pm$0.002         &  0.005$\pm$0.004         &  0.001$\pm$0.005         &  0.004$\pm$0.002         &  0.001$\pm$0.002         \\
{He~I~\W4471}      &  0.040$\pm$0.002         &  0.036$\pm$0.004         &  0.038$\pm$0.003         &  0.027$\pm$0.004         &  0.037$\pm$0.009         &  0.035$\pm$0.003         &  0.032$\pm$0.003         \\
{[Fe~\iii]~\W4658} &  0.005$\pm$0.001         &  \nodata          &  0.003$\pm$0.002         &  0.008$\pm$0.005         &  0.010$\pm$0.006         &  0.002$\pm$0.001         &  0.033$\pm$0.025         \\
{He~II~\W4686}     &  0.006$\pm$0.004         &  \nodata          &  \nodata          &  0.040$\pm$0.011         &  0.008$\pm$0.006         &  0.001$\pm$0.001         &  0.020$\pm$0.016         \\
{H$\beta$~\W4861}  &  1.000$\pm$0.040         &  1.000$\pm$0.035         &  1.000$\pm$0.055         &  1.000$\pm$0.046         &  1.000$\pm$0.037         &  1.000$\pm$0.086         &  1.000$\pm$0.044         \\
{He~I~\W4921}      &  0.011$\pm$0.001         &  0.010$\pm$0.002         &  0.012$\pm$0.002         &  0.016$\pm$0.004         &  0.015$\pm$0.004         &  0.010$\pm$0.002         &  0.011$\pm$0.001         \\
{[O~\iii]~\W4959}  &  0.715$\pm$0.028         &  0.517$\pm$0.019         &  0.680$\pm$0.035         &  0.144$\pm$0.007         &  0.464$\pm$0.019         &  0.733$\pm$0.062         &  0.591$\pm$0.028         \\
{[O~\iii]~\W5007}  &  2.160$\pm$0.084         &  1.542$\pm$0.055         &  2.035$\pm$0.104         &  0.427$\pm$0.020         &  1.391$\pm$0.051         &  2.211$\pm$0.188         &  1.792$\pm$0.083         \\
{He~I~\W5015}      &  0.028$\pm$0.029         &  0.020$\pm$0.021         &  0.027$\pm$0.035         &  0.021$\pm$0.011         &  0.026$\pm$0.016         &  0.025$\pm$0.078         &  0.025$\pm$0.042         \\
{[N~\ii]~\W5755}   &  0.003$\pm$0.001         &  0.006$\pm$0.002         &  0.004$\pm$0.002         &  0.004$\pm$0.001         &  0.001$\pm$0.006         &  0.001$\pm$0.001         &  0.005$\pm$0.002         \\
{He~I~\W5876}      &  0.117$\pm$0.005         &  0.097$\pm$0.005         &  0.118$\pm$0.007         &  0.090$\pm$0.006         &  0.122$\pm$0.009         &  0.111$\pm$0.008         &  0.116$\pm$0.007         \\
{[O~\i]~\W6300}    &  0.012$\pm$0.001         &  0.012$\pm$0.002         &  0.005$\pm$0.003         &  0.014$\pm$0.004         &  0.051$\pm$0.009         &  0.014$\pm$0.002         &  0.023$\pm$0.003         \\
{[S~\iii]~\W6312}  &  0.011$\pm$0.001         &  0.012$\pm$0.002         &  0.011$\pm$0.001         &  0.007$\pm$0.002         &  0.011$\pm$0.005         &  0.011$\pm$0.001         &  0.015$\pm$0.002         \\
{[O~\i]~\W6363}    &  0.004$\pm$0.001         &  0.001$\pm$0.002         &  0.004$\pm$0.001         &  0.006$\pm$0.001         &  0.012$\pm$0.008         &  0.005$\pm$0.001         &  0.008$\pm$0.002         \\
{[N~\ii]~\W6548}   &  0.123$\pm$0.066         &  0.130$\pm$0.040         &  0.106$\pm$0.054         &  0.195$\pm$0.025         &  0.106$\pm$0.037         &  0.067$\pm$0.022         &  0.136$\pm$0.078         \\
{H$\alpha$~\W6563} &  2.902$\pm$0.102         &  2.889$\pm$0.094         &  2.928$\pm$0.130         &  2.909$\pm$0.113         &  2.879$\pm$0.097         &  2.924$\pm$0.188         &  2.881$\pm$0.108         \\
{[N~\ii]~\W6584}   &  0.315$\pm$0.023         &  0.364$\pm$0.023         &  0.304$\pm$0.021         &  0.432$\pm$0.038         &  0.297$\pm$0.013         &  0.209$\pm$0.015         &  0.394$\pm$0.024         \\
{He~I~\W6678}      &  0.034$\pm$0.002         &  0.033$\pm$0.003         &  0.033$\pm$0.002         &  0.030$\pm$0.004         &  0.036$\pm$0.003         &  0.035$\pm$0.003         &  0.034$\pm$0.002         \\
{[S~\ii]~\W6717}   &  0.150$\pm$0.008         &  0.193$\pm$0.011         &  0.174$\pm$0.011         &  0.243$\pm$0.011         &  0.234$\pm$0.010         &  0.128$\pm$0.009         &  0.331$\pm$0.019         \\
{[S~\ii]~\W6731}   &  0.110$\pm$0.006         &  0.143$\pm$0.008         &  0.123$\pm$0.009         &  0.166$\pm$0.008         &  0.158$\pm$0.009         &  0.094$\pm$0.007         &  0.241$\pm$0.016         \\
{He~I~\W7065}      &  0.019$\pm$0.001         &  0.017$\pm$0.001         &  0.017$\pm$0.001         &  0.018$\pm$0.002         &  0.023$\pm$0.005         &  0.018$\pm$0.001         &  0.018$\pm$0.001         \\
{[Ar~\iii]~\W7135} &  0.086$\pm$0.004         &  0.082$\pm$0.004         &  0.088$\pm$0.005         &  0.038$\pm$0.002         &  0.082$\pm$0.011         &  0.087$\pm$0.006         &  0.079$\pm$0.004         \\
{[O~\ii]~\W7320}   &  0.018$\pm$0.001         &  0.025$\pm$0.002         &  0.017$\pm$0.001         &  0.021$\pm$0.002         &  0.029$\pm$0.009         &  0.026$\pm$0.003         &  0.030$\pm$0.002         \\
{[O~\ii]~\W7330}   &  0.015$\pm$0.001         &  0.021$\pm$0.003         &  0.013$\pm$0.002         &  0.014$\pm$0.002         &  0.021$\pm$0.013         &  0.023$\pm$0.003         &  0.024$\pm$0.003         \\
{[Ar~\iii]~\W7751} &  0.021$\pm$0.001         &  0.015$\pm$0.002         &  0.018$\pm$0.002         &  0.013$\pm$0.003         &  0.023$\pm$0.008         &  0.026$\pm$0.003         &  0.023$\pm$0.003         \\
{P13~\W8665}       &  0.009$\pm$0.001         &  0.008$\pm$0.002         &  0.010$\pm$0.001         &  0.016$\pm$0.001         &  0.008$\pm$0.005         &  0.007$\pm$0.002         &  0.009$\pm$0.002         \\
{P12~\W8750}       &  0.009$\pm$0.001         &  0.011$\pm$0.002         &  0.012$\pm$0.003         &  0.010$\pm$0.005         &  0.009$\pm$0.020         &  0.015$\pm$0.006         &  0.010$\pm$0.006         \\
{P11~\W8862}       &  0.013$\pm$0.001         &  0.012$\pm$0.002         &  0.015$\pm$0.001         &  0.015$\pm$0.003         &  0.023$\pm$0.012         &  0.016$\pm$0.004         &  0.020$\pm$0.001         \\
{P10~\W9015}       &  0.013$\pm$0.001         &  0.016$\pm$0.002         &  0.015$\pm$0.001         &  0.016$\pm$0.002         &  0.025$\pm$0.006         &  0.022$\pm$0.002         &  0.019$\pm$0.001         \\
{[S~\iii]~\W9069}  &  0.225$\pm$0.010         &  0.239$\pm$0.012         &  0.197$\pm$0.012         &  0.142$\pm$0.006         &  0.140$\pm$0.008         &  0.277$\pm$0.018         &  0.214$\pm$0.011         \\
{P9~\W9229}        &  0.022$\pm$0.001         &  0.025$\pm$0.001         &  0.025$\pm$0.002         &  0.019$\pm$0.002         &  0.019$\pm$0.005         &  0.027$\pm$0.003         &  0.022$\pm$0.002         \\
{[S~\iii]~\W9532}  &  0.557$\pm$0.024         &  0.584$\pm$0.031         &  0.514$\pm$0.031         &  0.349$\pm$0.016         &  0.566$\pm$0.025         &  0.674$\pm$0.044         &  0.307$\pm$0.014         \\
{P8~\W9546}        &  0.035$\pm$0.006         &  0.037$\pm$0.012         &  0.036$\pm$0.007         &  0.038$\pm$0.005         &  0.043$\pm$0.024         &  0.036$\pm$0.006         &  0.048$\pm$0.003         \\
\hline
{$C(H\beta)$}         &  0.28$\pm$0.03         &  0.43$\pm$0.03         &  0.52$\pm$0.03         &  0.37$\pm$0.03         &  0.28$\pm$0.03         &  0.28$\pm$0.03         &  0.39$\pm$0.03         \\
{$a_H$}         &  3.9$^{+0.9}_{-0.9}$         &  7.0$^{+1.1}_{-1.1}$         &  1.9$^{+1.1}_{-1.1}$         &  0.0$^{+0.3}_{-0.0}$         &  0.1$^{+0.4}_{-0.1}$         &  2.1$^{+0.4}_{-0.4}$         &  1.5$^{+1.0}_{-1.0}$         \\
{F$_{H\beta}$}     &  653.78$\pm$17.96         &  22.19$\pm$0.52         &  32.57$\pm$1.24         &  71.78$\pm$2.28         &  14.21$\pm$0.36         &  52.95$\pm$3.21         &  44.19$\pm$1.32         \\

\newpage %--------------------------------------------------------------

{Ion}              & +92-210               & +43-200               & -14+192               & +160-251              & -18+224               \\
\hline
{H14~\W3721}       &  0.024$\pm$0.004         &  0.023$\pm$0.003         &  0.020$\pm$0.002         &  0.029$\pm$0.004         &  0.022$\pm$0.002         \\
{[O~\ii]~\W3727}   &  3.070$\pm$0.185         &  2.984$\pm$0.200         &  2.858$\pm$0.111         &  2.836$\pm$0.204         &  2.579$\pm$0.070         \\
{H13~\W3734}       &  0.029$\pm$0.004         &  0.028$\pm$0.003         &  0.025$\pm$0.002         &  0.036$\pm$0.004         &  0.027$\pm$0.003         \\
{H12~\W3750}       &  0.039$\pm$0.008         &  0.041$\pm$0.010         &  0.030$\pm$0.002         &  0.042$\pm$0.006         &  0.030$\pm$0.003         \\
{H11~\W3770}       &  0.044$\pm$0.007         &  0.047$\pm$0.009         &  0.037$\pm$0.003         &  0.051$\pm$0.006         &  0.043$\pm$0.004         \\
{H10~\W3797}       &  0.064$\pm$0.010         &  0.062$\pm$0.007         &  0.054$\pm$0.005         &  0.078$\pm$0.010         &  0.059$\pm$0.006         \\
{He~I~\W3819}      &  \nodata          &  0.009$\pm$0.005         &  0.008$\pm$0.002         &  0.008$\pm$0.002         &  0.010$\pm$0.002         \\
{H9~\W3835}        &  0.084$\pm$0.007         &  0.088$\pm$0.008         &  0.067$\pm$0.005         &  0.095$\pm$0.011         &  0.072$\pm$0.004         \\
{[Ne~\iii]~\W3868} &  0.054$\pm$0.005         &  0.124$\pm$0.011         &  0.161$\pm$0.008         &  0.230$\pm$0.017         &  0.202$\pm$0.009         \\
{He~I~\W3888}      &  0.078$\pm$0.012         &  0.103$\pm$0.014         &  0.076$\pm$0.007         &  0.086$\pm$0.027         &  0.079$\pm$0.005         \\
{H8~\W3889}        &  0.125$\pm$0.019         &  0.120$\pm$0.014         &  0.106$\pm$0.010         &  0.152$\pm$0.019         &  0.116$\pm$0.012         \\
{He~I~\W3964}      &  0.002$\pm$0.006         &  0.021$\pm$0.009         &  0.006$\pm$0.004         &  0.012$\pm$0.014         &  0.002$\pm$0.002         \\
{[Ne~\iii]~\W3967} &  0.012$\pm$0.007         &  0.041$\pm$0.009         &  0.042$\pm$0.005         &  0.038$\pm$0.014         &  0.044$\pm$0.003         \\
{H7~\W3970}        &  0.186$\pm$0.028         &  0.177$\pm$0.020         &  0.157$\pm$0.014         &  0.227$\pm$0.028         &  0.172$\pm$0.018         \\
{[Ne~\iii]~\W4011} &  \nodata          &  0.001$\pm$0.005         &  \nodata          &  \nodata          &  \nodata          \\
{He~I~\W4026}      &  \nodata          &  0.018$\pm$0.004         &  0.013$\pm$0.003         &  0.014$\pm$0.003         &  0.014$\pm$0.005         \\
{[S~\ii]~\W4068}   &  0.028$\pm$0.003         &  0.017$\pm$0.005         &  0.016$\pm$0.001         &  0.017$\pm$0.002         &  0.014$\pm$0.002         \\
{[S~\ii]~\W4076}   &  0.007$\pm$0.002         &  0.007$\pm$0.005         &  0.005$\pm$0.001         &  0.006$\pm$0.001         &  0.007$\pm$0.002         \\
{H$\delta$~\W4101} &  0.262$\pm$0.017         &  0.262$\pm$0.018         &  0.257$\pm$0.013         &  0.261$\pm$0.018         &  0.256$\pm$0.012         \\
{He~I~\W4120}      &  \nodata          &  0.004$\pm$0.004         &  0.001$\pm$0.001         &  0.000$\pm$0.002         &  0.002$\pm$0.003         \\
{He~I~\W4143}      &  \nodata          &  \nodata          &  0.001$\pm$0.001         &  0.001$\pm$0.002         &  0.000$\pm$0.003         \\
{C~II~\W4267}      &  \nodata          &  0.006$\pm$0.005         &  0.000$\pm$0.001         &  0.004$\pm$0.001         &  0.003$\pm$0.002         \\
{H$\gamma$~\W4340} &  0.470$\pm$0.027         &  0.487$\pm$0.030         &  0.497$\pm$0.021         &  0.484$\pm$0.030         &  0.498$\pm$0.019         \\
{[O~\iii]~\W4363}  &  0.004$\pm$0.002         &  0.013$\pm$0.004         &  0.016$\pm$0.001         &  0.026$\pm$0.003         &  0.018$\pm$0.002         \\
{He~I~\W4387}      &  0.004$\pm$0.004         &  0.008$\pm$0.003         &  0.006$\pm$0.001         &  0.004$\pm$0.003         &  0.008$\pm$0.002         \\
{He~I~\W4471}      &  0.032$\pm$0.003         &  0.042$\pm$0.004         &  0.039$\pm$0.002         &  0.036$\pm$0.003         &  0.041$\pm$0.002         \\
{[Fe~\iii]~\W4658} &  0.002$\pm$0.003         &  0.003$\pm$0.003         &  0.002$\pm$0.001         &  0.002$\pm$0.002         &  0.001$\pm$0.002         \\
{He~II~\W4686}     &  0.001$\pm$0.002         &  \nodata          &  0.001$\pm$0.001         &  0.015$\pm$0.003         &  \nodata          \\
{H$\beta$~\W4861}  &  1.000$\pm$0.071         &  1.000$\pm$0.079         &  1.000$\pm$0.046         &  1.000$\pm$0.079         &  1.000$\pm$0.039         \\
{He~I~\W4921}      &  0.009$\pm$0.002         &  0.009$\pm$0.003         &  0.010$\pm$0.001         &  0.009$\pm$0.001         &  0.011$\pm$0.002         \\
{[O~\iii]~\W4959}  &  0.374$\pm$0.028         &  0.726$\pm$0.060         &  0.905$\pm$0.041         &  1.049$\pm$0.088         &  0.997$\pm$0.041         \\
{[O~\iii]~\W5007}  &  1.122$\pm$0.084         &  2.195$\pm$0.181         &  2.731$\pm$0.129         &  3.160$\pm$0.261         &  2.994$\pm$0.124         \\
{He~I~\W5015}      &  0.021$\pm$0.043         &  0.026$\pm$0.054         &  0.027$\pm$0.061         &  0.028$\pm$0.082         &  0.023$\pm$0.060         \\
{[N~\ii]~\W5755}   &  0.005$\pm$0.001         &  0.011$\pm$0.004         &  0.004$\pm$0.001         &  0.003$\pm$0.001         &  0.003$\pm$0.001         \\
{He~I~\W5876}      &  0.101$\pm$0.008         &  0.121$\pm$0.011         &  0.109$\pm$0.005         &  0.109$\pm$0.007         &  0.117$\pm$0.005         \\
{[O~\i]~\W6300}    &  0.140$\pm$0.009         &  0.024$\pm$0.004         &  0.021$\pm$0.002         &  0.028$\pm$0.002         &  0.025$\pm$0.006         \\
{[S~\iii]~\W6312}  &  0.010$\pm$0.002         &  0.014$\pm$0.003         &  0.015$\pm$0.001         &  0.015$\pm$0.001         &  0.014$\pm$0.002         \\
{[O~\i]~\W6363}    &  0.044$\pm$0.003         &  0.008$\pm$0.002         &  0.005$\pm$0.001         &  0.009$\pm$0.001         &  0.009$\pm$0.001         \\
{[N~\ii]~\W6548}   &  0.123$\pm$0.049         &  0.093$\pm$0.068         &  0.089$\pm$0.051         &  0.069$\pm$0.020         &  0.071$\pm$0.048         \\
{H$\alpha$~\W6563} &  2.927$\pm$0.159         &  2.960$\pm$0.177         &  2.930$\pm$0.114         &  2.976$\pm$0.178         &  2.908$\pm$0.101         \\
{[N~\ii]~\W6584}   &  0.361$\pm$0.024         &  0.262$\pm$0.022         &  0.263$\pm$0.015         &  0.204$\pm$0.017         &  0.207$\pm$0.011         \\
{He~I~\W6678}      &  0.025$\pm$0.002         &  0.034$\pm$0.003         &  0.030$\pm$0.002         &  0.033$\pm$0.002         &  0.031$\pm$0.001         \\
{[S~\ii]~\W6717}   &  0.492$\pm$0.030         &  0.188$\pm$0.015         &  0.206$\pm$0.011         &  0.201$\pm$0.014         &  0.198$\pm$0.009         \\
{[S~\ii]~\W6731}   &  0.352$\pm$0.022         &  0.134$\pm$0.011         &  0.146$\pm$0.009         &  0.143$\pm$0.011         &  0.140$\pm$0.007         \\
{He~I~\W7065}      &  0.015$\pm$0.001         &  0.020$\pm$0.002         &  0.017$\pm$0.001         &  0.020$\pm$0.001         &  0.019$\pm$0.001         \\
{[Ar~\iii]~\W7135} &  0.052$\pm$0.004         &  0.089$\pm$0.007         &  0.080$\pm$0.004         &  0.085$\pm$0.005         &  0.078$\pm$0.003         \\
{[O~\ii]~\W7320}   &  0.033$\pm$0.003         &  0.024$\pm$0.003         &  0.030$\pm$0.002         &  0.030$\pm$0.002         &  0.024$\pm$0.002         \\
{[O~\ii]~\W7330}   &  0.024$\pm$0.003         &  0.018$\pm$0.003         &  0.023$\pm$0.002         &  0.026$\pm$0.002         &  0.020$\pm$0.001         \\
{[Ar~\iii]~\W7751} &  0.025$\pm$0.003         &  0.028$\pm$0.004         &  0.019$\pm$0.001         &  0.022$\pm$0.002         &  0.018$\pm$0.002         \\
{P13~\W8665}       &  0.008$\pm$0.001         &  0.010$\pm$0.002         &  0.007$\pm$0.001         &  0.009$\pm$0.001         &  0.010$\pm$0.001         \\
{P12~\W8750}       &  0.007$\pm$0.007         &  0.010$\pm$0.004         &  0.010$\pm$0.001         &  0.017$\pm$0.002         &  0.009$\pm$0.002         \\
{P11~\W8862}       &  0.013$\pm$0.002         &  0.026$\pm$0.004         &  0.016$\pm$0.001         &  0.016$\pm$0.002         &  0.015$\pm$0.001         \\
{P10~\W9015}       &  0.018$\pm$0.002         &  0.019$\pm$0.002         &  0.018$\pm$0.001         &  0.022$\pm$0.002         &  0.017$\pm$0.002         \\
{[S~\iii]~\W9069}  &  0.139$\pm$0.008         &  0.223$\pm$0.016         &  0.172$\pm$0.008         &  0.245$\pm$0.015         &  0.128$\pm$0.005         \\
{P9~\W9229}        &  0.021$\pm$0.002         &  0.025$\pm$0.003         &  0.024$\pm$0.001         &  0.023$\pm$0.002         &  0.023$\pm$0.001         \\
{[S~\iii]~\W9532}  &  0.429$\pm$0.025         &  0.142$\pm$0.010         &  0.505$\pm$0.024         &  0.718$\pm$0.046         &  0.427$\pm$0.017         \\
{P8~\W9546}        &  0.050$\pm$0.009         &  0.037$\pm$0.007         &  0.037$\pm$0.007         &  0.037$\pm$0.013         &  0.027$\pm$0.006         \\
\hline
{$C(H\beta)$}         &  0.40$\pm$0.03         &  0.51$\pm$0.03         &  0.41$\pm$0.03         &  0.33$\pm$0.03         &  0.39$\pm$0.03         \\
{$a_H$}         &  0.0$^{+0.4}_{-0.0}$         &  0.0$^{+0.9}_{-0.0}$         &  0.0$^{+1.3}_{-0.0}$         &  0.0$^{+0.9}_{-0.0}$         &  0.0$^{+0.9}_{-0.0}$         \\
{F$_{H\beta}$}     &  42.47$\pm$2.10         &  23.48$\pm$1.30         &  100.92$\pm$3.20         &  137.10$\pm$7.59         &  63.41$\pm$1.69
\enddata
\tablecomments{The reddening-corrected line intensities in the H\ii\ regions of NGC\,2403. These intensities are relative to I(H$\beta$). $C(H\beta)$, $a_H$ (in \AA), and the flux of H$\beta$ before correction for stellar absorption (in 10$^{-16}$ergs s$^{-1}$ cm$^{-2}$) are provided in the last three rows.}
\label{t:intensities}
\end{deluxetable*}

%------------------------------------------------------------------
\clearpage

\renewcommand{\thetable}{A.2}

\begin{deluxetable*}{lcccccccc}
\tablecolumns{8}
\tablewidth{0pt}	
\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{0.03in} 
\tablecaption{Temperatures, Ionic and Total Abundances in NGC\,2403}
\startdata
\hline\hline \\
Property                   & -14+42                & -38+51                & +7+37                 & +88-18                & -97+39                & -84-0                 & -3-71                 \\
\hline
$T_e$[S\ii]~(K)             &  10500$\pm$1100       &  8000$\pm$800       &  8500$\pm$500       &  12000$\pm$1200       &  \nodata             &  \nodata             &  \nodata             \\
$T_e$[N\ii]~(K)             &  7700$\pm$700       &  7900$\pm$300       &  8000$\pm$300       &  \nodata             &  \nodata             &  \nodata             &  \nodata             \\
$T_e$[O\ii]~(K)             &  9500$\pm$500       &  9500$\pm$400       &  9300$\pm$400       &  10100$\pm$600       &  9300$\pm$500       &  12500$\pm$700       &  10700$\pm$1100       \\
$T_e$[S\iii]~(K)            &  7300$\pm$300       &  7900$\pm$400       &  7600$\pm$300       &  8200$\pm$900       &  8500$\pm$1000       &  8000$\pm$400       &  8000$\pm$800       \\
T$_e$[O~\iii] (K)          &  \nodata             &  8800$\pm$300       &  9200$\pm$400       &  \nodata             &  \nodata             &  \nodata             &  \nodata             \\
$n_{e}$~(cm$^{-3}$)       &  50$\pm$100       &  120$\pm$120       &  60$\pm$100       &  30$\pm$80       &  40$\pm$110       &  130$\pm$100       &  10$\pm$70       \\
\vspace{-0.10cm} \\
$T_{e,\rm{low}}$~(K)        &  7800$\pm$300       &  8100$\pm$300       &  8100$\pm$300       &  8500$\pm$600       &  8700$\pm$700       &  8300$\pm$300       &  8300$\pm$600       \\
$T_{e,\rm{int.}}$~(K)       &  7300$\pm$300       &  7700$\pm$400       &  7700$\pm$300       &  8200$\pm$900       &  8500$\pm$1000       &  8000$\pm$400       &  8000$\pm$800       \\
$T_{e,\rm{high}}$~(K)       &  8100$\pm$800       &  8700$\pm$300       &  9000$\pm$400       &  8900$\pm$1000       &  9100$\pm$1000       &  8700$\pm$900       &  8700$\pm$1000       \\
\vspace{-0.10cm} \\
O$^{+}$/H$^+$ (10$^5$)      &  28.4$\pm$5.7         &  19.8$\pm$3.9         &  21.0$\pm$3.7         &  11.9$\pm$4.5         &  18.5$\pm$7.2         &  21.8$\pm$4.8         &  14.0$\pm$5.1         \\
O$^{+2}$/H$^+$ (10$^5$)     &  11.4$\pm$4.9         &  8.4$\pm$1.3         &  7.5$\pm$1.3         &  2.8$\pm$1.2         &  4.4$\pm$1.9         &  12.4$\pm$4.8         &  7.4$\pm$3.2         \\
12+log(O/H)                 &  8.60$\pm$0.08         &  8.45$\pm$0.06         &  8.45$\pm$0.06         &  8.17$\pm$0.12         &  8.36$\pm$0.12         &  8.53$\pm$0.08         &  8.33$\pm$0.11         \\
\vspace{-0.10cm} \\
N$^{+}$/H$^+$ (10$^6$)      &  23.2$\pm$4.0         &  18.0$\pm$2.5         &  17.3$\pm$2.5         &  20.7$\pm$4.9         &  16.9$\pm$3.9         &  20.3$\pm$3.5         &  12.2$\pm$2.8         \\
N ICF                       &  1.4$\pm$0.4         &  1.4$\pm$0.4         &  1.4$\pm$0.3         &  1.2$\pm$0.6         &  1.2$\pm$0.6         &  1.6$\pm$0.5         &  1.5$\pm$0.7         \\
log(N/H)                    &  7.51$\pm$0.12         &  7.41$\pm$0.11         &  7.37$\pm$0.10         &  7.41$\pm$0.19         &  7.32$\pm$0.19         &  7.50$\pm$0.13         &  7.27$\pm$0.18         \\
log(N/O)                    &  -1.09$\pm$0.07         &  -1.04$\pm$0.05         &  -1.08$\pm$0.06         &  -0.76$\pm$0.07         &  -1.04$\pm$0.08         &  -1.03$\pm$0.07         &  -1.06$\pm$0.07         \\
\vspace{-0.10cm} \\
S$^{+}$/H$^+$ (10$^7$)      &  19.7$\pm$1.9         &  13.8$\pm$1.3         &  13.8$\pm$1.2         &  25.0$\pm$4.0         &  17.2$\pm$2.9         &  18.6$\pm$1.8         &  13.2$\pm$2.1         \\
S$^{+2}$/H$^+$ (10$^7$)     &  121.6$\pm$16.0         &  77.4$\pm$11.2         &  87.3$\pm$9.7         &  46.0$\pm$12.4         &  52.1$\pm$14.2         &  100.3$\pm$14.6         &  63.1$\pm$16.4         \\
S ICF                       &  1.40$\pm$0.39         &  1.43$\pm$0.35         &  1.36$\pm$0.30         &  1.24$\pm$0.61         &  1.24$\pm$0.62         &  1.57$\pm$0.46         &  1.53$\pm$0.71         \\
log(S/H)                    &  7.30$\pm$0.11         &  7.11$\pm$0.11         &  7.14$\pm$0.09         &  6.94$\pm$0.18         &  6.93$\pm$0.19         &  7.27$\pm$0.12         &  7.07$\pm$0.18         \\
log(S/O)                    &  -1.30$\pm$0.13         &  -1.34$\pm$0.12         &  -1.32$\pm$0.11         &  -1.23$\pm$0.21         &  -1.43$\pm$0.21         &  -1.26$\pm$0.14         &  -1.26$\pm$0.20         \\
\vspace{-0.10cm} \\
Ne$^{+2}$/H$^{+}$ (10$^6$)  &  10.8$\pm$5.6         &  9.6$\pm$1.7         &  8.9$\pm$1.8         &  \nodata          &  6.3$\pm$3.6         &  16.9$\pm$8.3         &  10.7$\pm$5.6         \\
Ne ICF                      &  3.5$\pm$1.6         &  3.3$\pm$0.7         &  3.8$\pm$0.8         &  \nodata          &  5.2$\pm$2.8         &  2.8$\pm$1.2         &  2.9$\pm$1.5         \\
log(Ne/H)                   &  7.58$\pm$0.23         &  7.50$\pm$0.10         &  7.53$\pm$0.11         &  \nodata          &  7.52$\pm$0.25         &  7.67$\pm$0.22         &  7.49$\pm$0.24         \\
log(Ne/O)                   &  -1.02$\pm$0.07         &  -0.95$\pm$0.05         &  -0.93$\pm$0.05         &  \nodata          &  -0.84$\pm$0.11         &  -0.87$\pm$0.08         &  -0.84$\pm$0.05         \\
\vspace{-0.10cm} \\
Ar$^{+2}$/H$^{+}$ (10$^7$)  &  19.4$\pm$2.9         &  12.0$\pm$2.0         &  13.5$\pm$1.7         &  6.1$\pm$1.9         &  7.8$\pm$2.5         &  17.2$\pm$2.9         &  11.1$\pm$3.4         \\
Ar ICF                      &  1.19$\pm$0.12         &  1.19$\pm$0.12         &  1.20$\pm$0.12         &  1.23$\pm$0.12         &  1.23$\pm$0.12         &  1.16$\pm$0.12         &  1.17$\pm$0.12         \\
log(Ar/H)                   &  6.36$\pm$0.07         &  6.15$\pm$0.08         &  6.21$\pm$0.06         &  5.88$\pm$0.12         &  5.98$\pm$0.12         &  6.30$\pm$0.08         &  6.11$\pm$0.12         \\
log(Ar/O)                   &  -2.24$\pm$0.10         &  -2.30$\pm$0.09         &  -2.25$\pm$0.08         &  -2.29$\pm$0.16         &  -2.37$\pm$0.17         &  -2.24$\pm$0.11         &  -2.22$\pm$0.15         \\
%\vspace{-0.10cm} \\
%\hline
%\newpage %-------------------------------------------------------------------------------------------
\hline\hline \\
Property                   & +119-28               & -98-19                & -59+118               & +96+30                & +44+82                & +125-142              & +166-140              \\
\hline
$T_e$[S\ii]~(K)             &  10300$\pm$1600       &  7300$\pm$1000       &  9200$\pm$900       &  10700$\pm$600       &  9600$\pm$600       &  11900$\pm$1300       &  8600$\pm$900       \\
$T_e$[N\ii]~(K)             &  8900$\pm$500       &  \nodata             &  9200$\pm$700       &  8900$\pm$300       &  8600$\pm$400       &  \nodata             &  9100$\pm$600       \\
$T_e$[O\ii]~(K)             &  10000$\pm$300       &  8400$\pm$400       &  11000$\pm$700       &  11300$\pm$300       &  9400$\pm$500       &  10500$\pm$600       &  10500$\pm$600       \\
$T_e$[S\iii]~(K)            &  9300$\pm$300       &  7900$\pm$900       &  8500$\pm$500       &  8900$\pm$300       &  8100$\pm$200       &  7800$\pm$300       &  7900$\pm$300       \\
T$_e$[O~\iii] (K)          &  8000$\pm$500       &  \nodata             &  7700$\pm$300       &  8500$\pm$200       &  8400$\pm$300       &  8100$\pm$300       &  9200$\pm$300       \\
$n_{e}$~(cm$^{-3}$)       &  90$\pm$90       &  10$\pm$60       &  20$\pm$90       &  140$\pm$100       &  30$\pm$80       &  20$\pm$130       &  50$\pm$130       \\
\vspace{-0.10cm} \\
$T_{e,\rm{low}}$~(K)        &  9000$\pm$300       &  8200$\pm$600       &  8600$\pm$400       &  8900$\pm$300       &  8400$\pm$200       &  8100$\pm$300       &  8500$\pm$300       \\
$T_{e,\rm{int.}}$~(K)       &  9100$\pm$300       &  7900$\pm$900       &  8400$\pm$500       &  8900$\pm$300       &  8100$\pm$200       &  7800$\pm$300       &  8100$\pm$300       \\
$T_{e,\rm{high}}$~(K)       &  8500$\pm$500       &  8700$\pm$1000       &  8000$\pm$300       &  8600$\pm$200       &  8500$\pm$300       &  8100$\pm$300       &  9100$\pm$300       \\
\vspace{-0.10cm} \\
O$^{+}$/H$^+$ (10$^5$)      &  14.6$\pm$2.2         &  22.5$\pm$8.6         &  10.9$\pm$2.4         &  14.9$\pm$2.0         &  24.5$\pm$3.9         &  19.1$\pm$3.6         &  15.8$\pm$2.6         \\
O$^{+2}$/H$^+$ (10$^5$)     &  13.4$\pm$3.2         &  1.7$\pm$0.8         &  18.5$\pm$3.6         &  13.6$\pm$1.1         &  8.9$\pm$1.4         &  18.7$\pm$3.4         &  10.4$\pm$1.5         \\
12+log(O/H)                 &  8.45$\pm$0.06         &  8.38$\pm$0.13         &  8.47$\pm$0.06         &  8.45$\pm$0.03         &  8.52$\pm$0.05         &  8.58$\pm$0.05         &  8.42$\pm$0.05         \\
\vspace{-0.10cm} \\
N$^{+}$/H$^+$ (10$^6$)      &  12.0$\pm$1.2         &  20.7$\pm$3.7         &  8.5$\pm$1.3         &  10.6$\pm$1.5         &  15.6$\pm$2.7         &  9.2$\pm$1.3         &  8.6$\pm$1.0         \\
N ICF                       &  1.9$\pm$0.4         &  1.1$\pm$0.6         &  2.7$\pm$0.7         &  1.9$\pm$0.3         &  1.4$\pm$0.3         &  2.0$\pm$0.5         &  1.7$\pm$0.3         \\
log(N/H)                    &  7.36$\pm$0.09         &  7.35$\pm$0.19         &  7.36$\pm$0.11         &  7.31$\pm$0.08         &  7.33$\pm$0.10         &  7.26$\pm$0.10         &  7.16$\pm$0.09         \\
log(N/O)                    &  -1.09$\pm$0.04         &  -1.04$\pm$0.05         &  -1.11$\pm$0.06         &  -1.14$\pm$0.06         &  -1.19$\pm$0.07         &  -1.32$\pm$0.06         &  -1.26$\pm$0.05         \\
\vspace{-0.10cm} \\
S$^{+}$/H$^+$ (10$^7$)      &  12.9$\pm$1.0         &  28.8$\pm$4.6         &  9.5$\pm$1.0         &  11.8$\pm$0.8         &  14.0$\pm$1.1         &  11.9$\pm$1.2         &  12.4$\pm$1.1         \\
S$^{+2}$/H$^+$ (10$^7$)     &  47.7$\pm$4.4         &  45.0$\pm$12.2         &  59.3$\pm$8.8         &  53.6$\pm$4.2         &  85.2$\pm$8.3         &  95.9$\pm$12.2         &  85.0$\pm$9.2         \\
S ICF                       &  1.43$\pm$0.14         &  1.08$\pm$0.56         &  1.36$\pm$0.14         &  1.43$\pm$0.14         &  1.36$\pm$0.27         &  1.42$\pm$0.14         &  1.66$\pm$0.34         \\
log(S/H)                    &  6.94$\pm$0.05         &  6.90$\pm$0.19         &  6.97$\pm$0.07         &  6.97$\pm$0.05         &  7.13$\pm$0.09         &  7.18$\pm$0.06         &  7.21$\pm$0.09         \\
log(S/O)                    &  -1.51$\pm$0.07         &  -1.48$\pm$0.22         &  -1.50$\pm$0.09         &  -1.48$\pm$0.06         &  -1.39$\pm$0.10         &  -1.39$\pm$0.08         &  -1.21$\pm$0.10         \\
\vspace{-0.10cm} \\
Ne$^{+2}$/H$^{+}$ (10$^6$)  &  18.1$\pm$5.2         &  \nodata          &  23.7$\pm$5.5         &  20.8$\pm$2.1         &  7.1$\pm$1.3         &  33.3$\pm$6.8         &  18.3$\pm$2.9         \\
Ne ICF                      &  2.1$\pm$0.6         &  \nodata          &  1.6$\pm$0.4         &  2.1$\pm$0.2         &  3.8$\pm$0.8         &  2.0$\pm$0.5         &  2.5$\pm$0.5         \\
log(Ne/H)                   &  7.58$\pm$0.15         &  \nodata          &  7.58$\pm$0.13         &  7.64$\pm$0.06         &  7.43$\pm$0.10         &  7.83$\pm$0.12         &  7.66$\pm$0.10         \\
log(Ne/O)                   &  -0.87$\pm$0.04         &  \nodata          &  -0.89$\pm$0.05         &  -0.82$\pm$0.02         &  -1.10$\pm$0.05         &  -0.75$\pm$0.05         &  -0.76$\pm$0.05         \\
\vspace{-0.10cm} \\
Ar$^{+2}$/H$^{+}$ (10$^7$)  &  10.8$\pm$1.1         &  5.1$\pm$1.6         &  11.7$\pm$2.0         &  10.2$\pm$0.9         &  12.9$\pm$1.4         &  15.3$\pm$2.2         &  13.0$\pm$1.6         \\
Ar ICF                      &  1.11$\pm$0.11         &  1.29$\pm$0.13         &  1.07$\pm$0.11         &  1.11$\pm$0.11         &  1.20$\pm$0.12         &  1.11$\pm$0.11         &  1.14$\pm$0.11         \\
log(Ar/H)                   &  6.08$\pm$0.06         &  5.82$\pm$0.12         &  6.10$\pm$0.08         &  6.05$\pm$0.05         &  6.19$\pm$0.06         &  6.23$\pm$0.07         &  6.17$\pm$0.06         \\
log(Ar/O)                   &  -2.37$\pm$0.08         &  -2.57$\pm$0.17         &  -2.37$\pm$0.09         &  -2.40$\pm$0.06         &  -2.33$\pm$0.08         &  -2.35$\pm$0.09         &  -2.25$\pm$0.08         \\
\vspace{-0.10cm} \\
\hline

\newpage %-------------------------------------------------------------------------------------------

\hline\hline \\
Property                   & -190+116              & +174-24               & -99-59                & -196+58               & -194+165              & -89+171               & -146-38               \\
\hline
$T_e$[S\ii]~(K)             &  9200$\pm$800       &  10400$\pm$900       &  8400$\pm$400       &  9400$\pm$600       &  \nodata             &  10800$\pm$1500       &  8800$\pm$1500       \\
$T_e$[N\ii]~(K)             &  8900$\pm$500       &  8900$\pm$1000       &  8600$\pm$500       &  8400$\pm$400       &  \nodata             &  \nodata             &  7900$\pm$800       \\
$T_e$[O\ii]~(K)             &  10600$\pm$300       &  10200$\pm$400       &  9900$\pm$400       &  10000$\pm$300       &  11400$\pm$700       &  9200$\pm$400       &  8700$\pm$400       \\
$T_e$[S\iii]~(K)            &  9300$\pm$300       &  7900$\pm$400       &  8700$\pm$300       &  8800$\pm$300       &  8900$\pm$500       &  9000$\pm$400       &  9100$\pm$1000       \\
T$_e$[O~\iii] (K)          &  8300$\pm$200       &  8900$\pm$200       &  8900$\pm$500       &  8200$\pm$200       &  \nodata             &  \nodata             &  \nodata             \\
$n_{e}$~(cm$^{-3}$)       &  70$\pm$70       &  40$\pm$60       &  40$\pm$60       &  50$\pm$60       &  70$\pm$70       &  30$\pm$80       &  \nodata             \\
\vspace{-0.10cm} \\
$T_{e,\rm{low}}$~(K)        &  9000$\pm$300       &  8300$\pm$300       &  8700$\pm$300       &  8700$\pm$200       &  8900$\pm$400       &  9000$\pm$300       &  8500$\pm$700       \\
$T_{e,\rm{int.}}$~(K)       &  9200$\pm$300       &  8000$\pm$400       &  8700$\pm$300       &  8700$\pm$300       &  8900$\pm$500       &  9000$\pm$400       &  8300$\pm$1000       \\
$T_{e,\rm{high}}$~(K)       &  8500$\pm$200       &  8900$\pm$200       &  9000$\pm$500       &  8300$\pm$200       &  9300$\pm$900       &  9400$\pm$800       &  8800$\pm$1000       \\
\vspace{-0.10cm} \\
O$^{+}$/H$^+$ (10$^5$)      &  10.6$\pm$1.5         &  18.2$\pm$3.6         &  22.2$\pm$3.6         &  13.3$\pm$1.9         &  13.3$\pm$2.7         &  12.3$\pm$2.2         &  20.7$\pm$8.8         \\
O$^{+2}$/H$^+$ (10$^5$)     &  16.3$\pm$1.9         &  15.3$\pm$1.7         &  9.0$\pm$2.0         &  15.3$\pm$1.6         &  7.2$\pm$2.5         &  9.1$\pm$3.0         &  2.4$\pm$1.1         \\
12+log(O/H)                 &  8.43$\pm$0.04         &  8.53$\pm$0.05         &  8.49$\pm$0.05         &  8.46$\pm$0.04         &  8.31$\pm$0.07         &  8.33$\pm$0.07         &  8.36$\pm$0.14         \\
\vspace{-0.10cm} \\
N$^{+}$/H$^+$ (10$^6$)      &  7.9$\pm$1.4         &  8.5$\pm$1.1         &  14.6$\pm$1.4         &  9.6$\pm$1.1         &  10.7$\pm$2.0         &  8.4$\pm$1.0         &  16.4$\pm$3.2         \\
N ICF                       &  2.5$\pm$0.4         &  1.8$\pm$0.4         &  1.4$\pm$0.3         &  2.2$\pm$0.4         &  1.5$\pm$0.4         &  1.7$\pm$0.4         &  1.1$\pm$0.6         \\
log(N/H)                    &  7.30$\pm$0.09         &  7.19$\pm$0.10         &  7.31$\pm$0.09         &  7.32$\pm$0.08         &  7.22$\pm$0.12         &  7.16$\pm$0.11         &  7.26$\pm$0.21         \\
log(N/O)                    &  -1.12$\pm$0.07         &  -1.33$\pm$0.04         &  -1.18$\pm$0.04         &  -1.14$\pm$0.04         &  -1.09$\pm$0.07         &  -1.17$\pm$0.05         &  -1.07$\pm$0.06         \\
\vspace{-0.10cm} \\
S$^{+}$/H$^+$ (10$^7$)      &  7.4$\pm$0.5         &  11.6$\pm$1.0         &  21.1$\pm$1.5         &  9.5$\pm$0.7         &  11.5$\pm$1.1         &  9.8$\pm$0.8         &  15.8$\pm$2.8         \\
S$^{+2}$/H$^+$ (10$^7$)     &  43.1$\pm$3.5         &  88.1$\pm$11.4         &  58.1$\pm$5.7         &  49.7$\pm$4.0         &  50.2$\pm$6.8         &  41.8$\pm$5.0         &  34.7$\pm$10.2         \\
S ICF                       &  1.36$\pm$0.14         &  1.45$\pm$0.15         &  1.41$\pm$0.29         &  1.39$\pm$0.14         &  1.54$\pm$0.42         &  1.49$\pm$0.15         &  1.12$\pm$0.64         \\
log(S/H)                    &  6.84$\pm$0.05         &  7.16$\pm$0.06         &  7.05$\pm$0.09         &  6.92$\pm$0.05         &  6.98$\pm$0.11         &  6.89$\pm$0.06         &  6.75$\pm$0.21         \\
log(S/O)                    &  -1.59$\pm$0.06         &  -1.36$\pm$0.08         &  -1.45$\pm$0.10         &  -1.54$\pm$0.06         &  -1.33$\pm$0.13         &  -1.44$\pm$0.09         &  -1.61$\pm$0.24         \\
\vspace{-0.10cm} \\
Ne$^{+2}$/H$^{+}$ (10$^6$)  &  23.0$\pm$3.2         &  29.5$\pm$3.8         &  13.1$\pm$3.5         &  19.3$\pm$2.5         &  5.7$\pm$2.5         &  12.7$\pm$5.1         &  2.8$\pm$1.8         \\
Ne ICF                      &  1.7$\pm$0.2         &  2.2$\pm$0.4         &  3.5$\pm$0.9         &  1.9$\pm$0.3         &  2.8$\pm$1.1         &  2.3$\pm$0.9         &  9.7$\pm$5.7         \\
log(Ne/H)                   &  7.58$\pm$0.08         &  7.81$\pm$0.08         &  7.66$\pm$0.14         &  7.56$\pm$0.07         &  7.21$\pm$0.20         &  7.47$\pm$0.19         &  7.43$\pm$0.27         \\
log(Ne/O)                   &  -0.85$\pm$0.02         &  -0.72$\pm$0.03         &  -0.84$\pm$0.04         &  -0.90$\pm$0.03         &  -1.10$\pm$0.07         &  -0.85$\pm$0.05         &  -0.93$\pm$0.13         \\
\vspace{-0.10cm} \\
Ar$^{+2}$/H$^{+}$ (10$^7$)  &  9.4$\pm$0.9         &  14.9$\pm$2.2         &  10.9$\pm$1.2         &  10.2$\pm$0.9         &  9.2$\pm$1.4         &  9.3$\pm$1.2         &  5.0$\pm$1.7         \\
Ar ICF                      &  1.07$\pm$0.11         &  1.12$\pm$0.11         &  1.19$\pm$0.12         &  1.09$\pm$0.11         &  1.16$\pm$0.12         &  1.13$\pm$0.11         &  1.27$\pm$0.13         \\
log(Ar/H)                   &  6.00$\pm$0.06         &  6.22$\pm$0.07         &  6.11$\pm$0.06         &  6.05$\pm$0.06         &  6.03$\pm$0.07         &  6.02$\pm$0.07         &  5.80$\pm$0.13         \\
log(Ar/O)                   &  -2.43$\pm$0.07         &  -2.30$\pm$0.08         &  -2.38$\pm$0.08         &  -2.41$\pm$0.06         &  -2.28$\pm$0.10         &  -2.31$\pm$0.09         &  -2.56$\pm$0.18         \\
%\vspace{-0.10cm} \\
%\hline
%\newpage %-------------------------------------------------------------------------------------------
\hline\hline \\
Property                   & +178-210              & -22-162               & +92-210               & +43-200               & -14+192               & +160-251              & -18+224               \\
\hline
$T_e$[S\ii]~(K)             &  11500$\pm$1600       &  10400$\pm$1100       &  8900$\pm$600       &  12500$\pm$3500       &  11300$\pm$800       &  11800$\pm$1100       &  11300$\pm$1200       \\
$T_e$[N\ii]~(K)             &  \nodata             &  9700$\pm$1300       &  9900$\pm$1000       &  \nodata             &  9600$\pm$800       &  9800$\pm$1300       &  10400$\pm$1100       \\
$T_e$[O\ii]~(K)             &  12100$\pm$900       &  9300$\pm$300       &  10400$\pm$600       &  9100$\pm$600       &  10600$\pm$400       &  10900$\pm$600       &  10100$\pm$300       \\
$T_e$[S\iii]~(K)            &  8200$\pm$400       &  10100$\pm$600       &  9300$\pm$800       &  9800$\pm$800       &  10300$\pm$300       &  9000$\pm$400       &  10900$\pm$700       \\
T$_e$[O~\iii] (K)          &  8700$\pm$500       &  9400$\pm$700       &  \nodata             &  9700$\pm$800       &  9700$\pm$300       &  10800$\pm$400       &  9800$\pm$300       \\
$n_{e}$~(cm$^{-3}$)       &  60$\pm$90       &  50$\pm$80       &  40$\pm$80       &  30$\pm$100       &  30$\pm$60       &  30$\pm$90       &  20$\pm$50       \\
\vspace{-0.10cm} \\
$T_{e,\rm{low}}$~(K)        &  8400$\pm$300       &  9600$\pm$500       &  9400$\pm$600       &  9500$\pm$600       &  9700$\pm$300       &  9200$\pm$300       &  10000$\pm$500       \\
$T_{e,\rm{int.}}$~(K)       &  8200$\pm$400       &  10000$\pm$600       &  9600$\pm$800       &  9800$\pm$800       &  10200$\pm$300       &  9200$\pm$400       &  10600$\pm$700       \\
$T_{e,\rm{high}}$~(K)       &  8700$\pm$500       &  9700$\pm$700       &  9800$\pm$1000       &  9800$\pm$800       &  9700$\pm$300       &  10500$\pm$400       &  9900$\pm$300       \\
\vspace{-0.10cm} \\
O$^{+}$/H$^+$ (10$^5$)      &  16.4$\pm$3.2         &  16.0$\pm$3.5         &  14.8$\pm$4.2         &  13.9$\pm$4.0         &  11.7$\pm$1.6         &  15.2$\pm$2.6         &  9.5$\pm$2.0         \\
O$^{+2}$/H$^+$ (10$^5$)     &  12.8$\pm$2.8         &  7.2$\pm$1.7         &  4.2$\pm$1.5         &  8.5$\pm$2.6         &  10.6$\pm$1.1         &  9.6$\pm$1.5         &  11.0$\pm$1.4         \\
12+log(O/H)                 &  8.47$\pm$0.06         &  8.37$\pm$0.07         &  8.28$\pm$0.09         &  8.35$\pm$0.08         &  8.35$\pm$0.04         &  8.40$\pm$0.05         &  8.31$\pm$0.05         \\
\vspace{-0.10cm} \\
N$^{+}$/H$^+$ (10$^6$)      &  6.7$\pm$1.2         &  9.2$\pm$1.3         &  8.9$\pm$1.6         &  6.3$\pm$1.2         &  5.9$\pm$0.6         &  5.3$\pm$0.9         &  4.3$\pm$0.6         \\
N ICF                       &  1.8$\pm$0.4         &  1.4$\pm$0.4         &  1.3$\pm$0.5         &  1.6$\pm$0.6         &  1.9$\pm$0.3         &  1.6$\pm$0.3         &  2.2$\pm$0.5         \\
log(N/H)                    &  7.08$\pm$0.12         &  7.12$\pm$0.12         &  7.06$\pm$0.15         &  7.01$\pm$0.15         &  7.05$\pm$0.07         &  6.94$\pm$0.10         &  6.97$\pm$0.11         \\
log(N/O)                    &  -1.39$\pm$0.08         &  -1.24$\pm$0.05         &  -1.22$\pm$0.06         &  -1.34$\pm$0.06         &  -1.30$\pm$0.04         &  -1.46$\pm$0.07         &  -1.34$\pm$0.04         \\
\vspace{-0.10cm} \\
S$^{+}$/H$^+$ (10$^7$)      &  8.8$\pm$0.8         &  16.1$\pm$1.6         &  24.9$\pm$3.1         &  9.3$\pm$1.2         &  9.4$\pm$0.6         &  10.8$\pm$0.9         &  8.5$\pm$0.8         \\
S$^{+2}$/H$^+$ (10$^7$)     &  69.6$\pm$9.0         &  34.9$\pm$5.0         &  30.9$\pm$5.9         &  37.5$\pm$7.2         &  31.8$\pm$2.6         &  56.7$\pm$6.2         &  24.5$\pm$3.3         \\
S ICF                       &  1.48$\pm$0.15         &  1.45$\pm$0.40         &  1.29$\pm$0.48         &  1.61$\pm$0.58         &  1.43$\pm$0.14         &  1.63$\pm$0.34         &  1.39$\pm$0.14         \\
log(S/H)                    &  7.06$\pm$0.06         &  6.87$\pm$0.11         &  6.86$\pm$0.14         &  6.88$\pm$0.14         &  6.77$\pm$0.05         &  7.04$\pm$0.09         &  6.66$\pm$0.06         \\
log(S/O)                    &  -1.40$\pm$0.08         &  -1.50$\pm$0.13         &  -1.42$\pm$0.16         &  -1.47$\pm$0.16         &  -1.58$\pm$0.06         &  -1.35$\pm$0.10         &  -1.65$\pm$0.08         \\
\vspace{-0.10cm} \\
Ne$^{+2}$/H$^{+}$ (10$^6$)  &  20.8$\pm$5.3         &  16.4$\pm$4.8         &  6.3$\pm$2.6         &  14.9$\pm$5.5         &  19.5$\pm$2.3         &  20.8$\pm$3.6         &  22.9$\pm$3.5         \\
Ne ICF                      &  2.3$\pm$0.6         &  3.2$\pm$1.0         &  4.5$\pm$1.9         &  2.6$\pm$1.0         &  2.1$\pm$0.3         &  2.6$\pm$0.5         &  1.9$\pm$0.3         \\
log(Ne/H)                   &  7.68$\pm$0.14         &  7.72$\pm$0.15         &  7.45$\pm$0.20         &  7.60$\pm$0.18         &  7.61$\pm$0.07         &  7.73$\pm$0.10         &  7.63$\pm$0.09         \\
log(Ne/O)                   &  -0.79$\pm$0.05         &  -0.64$\pm$0.04         &  -0.83$\pm$0.05         &  -0.75$\pm$0.06         &  -0.74$\pm$0.03         &  -0.67$\pm$0.05         &  -0.68$\pm$0.03         \\
\vspace{-0.10cm} \\
Ar$^{+2}$/H$^{+}$ (10$^7$)  &  12.0$\pm$1.8         &  6.5$\pm$1.1         &  4.8$\pm$1.1         &  7.7$\pm$1.7         &  6.3$\pm$0.6         &  8.7$\pm$1.0         &  5.6$\pm$0.9         \\
Ar ICF                      &  1.13$\pm$0.11         &  1.18$\pm$0.12         &  1.22$\pm$0.12         &  1.15$\pm$0.12         &  1.11$\pm$0.11         &  1.15$\pm$0.11         &  1.09$\pm$0.11         \\
log(Ar/H)                   &  6.13$\pm$0.07         &  5.89$\pm$0.08         &  5.77$\pm$0.09         &  5.95$\pm$0.09         &  5.85$\pm$0.06         &  6.00$\pm$0.06         &  5.79$\pm$0.07         \\
log(Ar/O)                   &  -2.34$\pm$0.09         &  -2.48$\pm$0.10         &  -2.51$\pm$0.13         &  -2.40$\pm$0.12         &  -2.50$\pm$0.06         &  -2.39$\pm$0.08         &  -2.52$\pm$0.09         \\
\enddata
\tablecomments{Electron temperatures and ionic abundances in the H\ii\ regions of NGC\,2403. All regions contain at least one detection of the \nii, \siii, or \oiii\ auroral lines. The temperatures in each ionization zone are calculated using the weighted average of the available direct temperatures and the T$_e$-T$_e$ relations of \S3.2.} 
\label{t:abundances}
\end{deluxetable*}
